Digging into the Interior of Hot Cores with ALMA (DIHCA). VI. The Formation of Low-mass Multiple Systems in High-mass Cluster-forming Regions

Most stars form in multiple systems, with profound implications in numerous astronomical phenomena intrinsically linked to multiplicity. However, our knowledge about the process on how multiple stellar systems form is incomplete and biased toward nearby molecular clouds forming only low-mass stars, which are unrepresentative of the stellar population in the Galaxy. Most stars form within dense cores in clusters alongside high-mass stars (>8 M$_{\odot}$), as likely the Sun did. Here we report deep ALMA 1.33 mm dust continuum observations at ~160 au spatial resolution, revealing 72 low-mass multiple systems embedded in 23 high-mass cluster-forming regions, as part of the Digging into the Interior of Hot Cores with ALMA (DIHCA) survey. We find that the companion separation distribution presents a distinct peak at ~1200 au, in contrast to the one at ~4000 au observed in nearby low-mass regions. The shorter fragmentation scale can be explained by considering the higher pressure exerted by the surrounding medium, which is higher than the one in low-mass regions, due to the larger turbulence and densities involved. Because the peak of the companion separation distribution occurs at much larger scales than the expected disk sizes, we argue that the observed fragmentation is produced by turbulent core fragmentation. Contrary as predicted, the multiplicity fraction remains constant as the stellar density increases. We propose that in the extremely dense environments where high-mass stars form, dynamical interactions play an important role in disrupting weakly bound systems.

==> (inline-0) <==
\begin{longtable}{lcccccccccccc}

\caption{Summary of ALMA Observations} \label{tab1} \\
\toprule
Clump name & Dist & RMS$_\mathrm{C5}$ & RMS$_\mathrm{C8}$ & Beam$_\mathrm{C5}$ & Beam$_\mathrm{C8}$ & Res$_\mathrm{C5}$ & Res$_\mathrm{C8}$ & Baseline$_\mathrm{C5}$ & Baseline$_\mathrm{C8}$ & $N_\mathrm{ant}$,$_\mathrm{C5}$ & $N_\mathrm{ant}$,$_\mathrm{C8}$ \\
& (kpc) & ($\mu$Jy beam$^{-1}$) & ($\mu$Jy beam$^{-1}$) & ($^{\prime\prime} \times ^{\prime\prime}$) & ($^{\prime\prime} \times ^{\prime\prime}$) & (au) & (au) & (m) & (m) & & \\
(1) & (2)& (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\endfirsthead

\multicolumn{13}{l}{\textbf{Table \thetable{} -- Continued from previous page}} \\
\toprule
Clump name & Dist & RMS$_\mathrm{C5}$ & RMS$_\mathrm{C8}$ & Beam$_\mathrm{C5}$ & Beam$_\mathrm{C8}$ & Res$_\mathrm{C5}$ & Res$_\mathrm{C8}$ & Baseline$_\mathrm{C5}$ & Baseline$_\mathrm{C8}$ & $N_\mathrm{ant}$$_\mathrm{C5}$ & $N_\mathrm{ant}$$_\mathrm{C8}$ \\
& (kpc) & ($\mu$Jy beam$^{-1}$) & ($\mu$Jy beam$^{-1}$) & ($^{\prime\prime} \times ^{\prime\prime}$) & ($^{\prime\prime} \times ^{\prime\prime}$) & (au) & (au) & (m) & (m) & & \\
(1) & (2)& (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) \\
\midrule
\endhead

\midrule
\multicolumn{13}{r}{\textit{Continued on next page}} \\
\endfoot

\bottomrule
\endlastfoot
G11.1-0.12 & 3.0 & 75 & 27.8 & 0.41$\times$0.25 ($-74.3^\circ$) & 0.057$\times$0.044 ($77.8^\circ$) & 1100 & 150 & 15.1--1100 & 92--8500 & 45 & 44 \\
G11.92-0.61 & 3.37 & 89 & 36.5 & 0.41$\times$0.25 ($-75.7^\circ$) & 0.055$\times$0.041 ($69.1^\circ$) & 970 & 160 & 15.1--1100 & 92--8500 & 50 & 44 \\
G14.22-0.50S & 1.9 & 139 & 34.5 & 0.42$\times$0.26 ($-73.6^\circ$) & 0.051$\times$0.044 ($68.1^\circ$) & 830 & 90 & 15.1--1100 & 92--8500 & 50 & 48 \\
G24.60+0.08 & 3.45 & 193 & 41.3 & 0.52$\times$0.34 ($-61.8^\circ$) & 0.071$\times$0.045 ($39.4^\circ$) & 800 & 195 & 15.1--1400 & 92--8500 & 49 & 43 \\
G34.43+0.24 & 3.03 & 194 & 60.1 & 0.34$\times$0.32 ($-38.0^\circ$) & 0.072$\times$0.055 ($64.6^\circ$) & 1020 & 190 & 15.1--1300 & 92--8500 & 44 & 43 \\
G34.43+0.24MM2 & 3.03 & 147 & 34.5 & 0.34$\times$0.28 ($-79.0^\circ$) & 0.070$\times$0.054 ($-62.7^\circ$) & 1080 & 186 & 15.1--1400 & 92--8500 & 47 & 46 \\
G35.03+0.35A & 2.32 & 412 & 38.3 & 0.38$\times$0.25 ($-61.9^\circ$) & 0.077$\times$0.056 ($65.9^\circ$) & 1090 & 152 & 18.6--1100 & 92--8500 & 41 & 43 \\
G35.13-0.74 & 2.2 & 138 & 41.3 & 0.34$\times$0.27 ($-80.7^\circ$) & 0.069$\times$0.054 ($-61.5^\circ$) & 670 & 134 & 15.1--1400 & 92--8500 & 47 & 46 \\
G35.20-0.74N & 2.19 & 161 & 42.6 & 0.39$\times$0.25 ($-61.0^\circ$) & 0.071$\times$0.058 ($63.6^\circ$) & 730 & 140 & 18.6--1100 & 92--8500 & 41 & 43 \\
G333.12-0.56 & 3.3 & 87 & 47.2 & 0.33$\times$0.28 ($55.0^\circ$) & 0.064$\times$0.041 ($7.0^\circ$) & 1140 & 169 & 15.1--1400 & 92--8500 & 47 & 45 \\
G333.23-0.06 & 5.2 & 206 & 36.6 & 0.35$\times$0.30 ($-46.2^\circ$) & 0.059$\times$0.039 ($56.3^\circ$) & 1680 & 249 & 18.6--1100 & 92--8500 & 41 & 42 \\
G333.46-0.16 & 2.9 & 250 & 49.2 & 0.33$\times$0.31 ($56.1^\circ$) & 0.064$\times$0.046 ($2.0^\circ$) & 1020 & 157 & 15.1--1300 & 92--8500 & 44 & 45 \\
G335.78+0.17 & 3.2 & 149 & 52.5 & 0.34$\times$0.34 ($9.6^\circ$) & 0.060$\times$0.041 ($-3.8^\circ$) & 1120 & 159 & 15.1--1300 & 92--8500 & 44 & 45 \\
G335.579-0.272 & 3.25 & 438 & 66.2 & 0.36$\times$0.30 ($-57.8^\circ$) & 0.061$\times$0.040 ($47.9^\circ$) & 1070 & 160 & 18.6--1100 & 92--8500 & 41 & 42 \\
G336.01-0.82 & 3.1 & 188 & 56.4 & 0.35$\times$0.33 ($35.6^\circ$) & 0.063$\times$0.044 ($-3.2^\circ$) & 980 & 163 & 15.1--1300 & 92--8500 & 44 & 45 \\
IRAS 16547–4247 & 2.9 & 167 & 47.7 & 0.23$\times$0.19 ($-63.5^\circ$) & 0.063$\times$0.042 ($82.8^\circ$) & 610 & 149 & 15.1--2600 & 92--8500 & 44 & 41 \\
IRAS 18182-1433 & 3.48 & 84 & 35.6 & 0.42$\times$0.24 ($-72.5^\circ$) & 0.071$\times$0.040 ($-83.8^\circ$) & 960 & 185 & 15.1--1100 & 92--8300 & 45 & 41 \\
IRAS 18337-0743 & 3.8 & 82 & 41.9 & 0.32$\times$0.28 ($56.6^\circ$) & 0.071$\times$0.044 ($39.5^\circ$) & 1030 & 212 & 15.1--1400 & 92--8500 & 47 & 43 \\
IRAS 16562-3959 & 2.38 & 182 & 47.9 & 0.23$\times$0.15 ($-63.1^\circ$) & 0.074$\times$0.038 ($80.7^\circ$) & 440 & 126 & 16.7--2600 & 92--8500 & 44 & 41 \\
IRAS 18089-1732 & 2.34 & 138 & 52.3 & 0.40$\times$0.26 ($-76.1^\circ$) & 0.055$\times$0.040 ($69.7^\circ$) & 1080 & 110 & 15.1--1100 & 92--8500 & 50 & 44 \\
IRAS 18151-1208 & 3.0 & 249 & 30.7 & 0.38$\times$0.25 ($-61.7^\circ$) & 0.065$\times$0.040 ($89.1^\circ$) & 680 & 153 & 18.6--1100 & 92--8300 & 41 & 41 \\
IRDC 18223-1243 & 3.4 & 134 & 29.4 & 0.41$\times$0.24 ($-75.0^\circ$) & 0.070$\times$0.041 ($-84.4^\circ$) & 1130 & 182 & 15.1--1100 & 92--8300 & 45 & 41 \\
W33A & 2.53 & 181 & 30.2 & 0.41$\times$0.26 ($-74.4^\circ$) & 0.059$\times$0.046 ($75.1^\circ$) & 750 & 132 & 15.1--1100 & 92--8500 & 50 & 44 \\
\hline
\caption{
 (1) clump name; (2) distance; (3) RMS noise for config-5; (4) RMS noise for config-8; (5) beam size for config-5; (6) beam size for config-8; (7) linear resolution for config-5; (8) linear resolution for config-8; (9) baseline range of antennas for config-5; (10) baseline range of antennas for config-8; (11) number of antennas for config-5; (12) number of antennas for config-8.
}
\end{longtable}
\end{sidewaystable}

\clearpage

\begin{small}
\setlength{\tabcolsep}{4pt} % 缩小列间距
\begin{longtable}{lcccccccccc}
    \caption{Properties of High-mass Cluster-forming Regions} \label{tab2} \\
    \toprule
    Clump name & R.A. (ICRS) & Decl. (ICRS) & Dist & T$_\mathrm{dust}$ & MF & CF & MF$_\mathrm{in~core}$ & MF$_\mathrm{orphan}$ & $\Sigma_\mathrm{cond}$ & R$_{eff}$\\
               & (hh:mm:ss.ss) & (dd:mm:ss.ss) & (kpc) & (K) & (\%) & (\%) & (\%) & (\%) & (pc$^{-2}$)& (au)\\
    (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) &(10) &(11)\\
    \midrule
    \endfirsthead

    \multicolumn{11}{l}{\tablename\ \thetable{} -- continued from previous page} \\
    \toprule
    Clump name & R.A. (ICRS) & Decl. (ICRS) & Dist & T$_\mathrm{dust}$ & MF & CF & MF$_\mathrm{in~core}$ & MF$_\mathrm{orphan}$ & $\Sigma_\mathrm{cond}$& R$_{eff}$\\
               & (hh:mm:ss.ss) & (dd:mm:ss.ss) & (kpc) & (K) & (\%) & (\%) & (\%) & (\%) & (pc$^{-2}$) & (au)\\
    (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) &(10) &(11)\\

    \midrule
    \endhead

    \midrule
    \multicolumn{11}{r}{\textit{Continued on next page}} \\
    \endfoot

    \bottomrule
    \endlastfoot
        G11.1-0.12 &  18:10:28.27  &  $-$19:22:30.92  & 3.00 & 15.8 & 33 $\pm$ 24 & 33 $\pm$ 24 & ... & 33 $\pm$ 24 & 40 $\pm$ 20 & 1140\\
        G11.92-0.61 &  18:13:58.02  &  $-$18:54:19.02  & 3.37 & 22.8 & 9 $\pm$ 8 & 9 $\pm$ 8 & ... & 17 $\pm$ 15 & 181 $\pm$ 43 & 1570\\
        G14.22-0.50S &  18:18:13.00  &  $-$16:57:21.82  & 1.90 & 15.8 & 19 $\pm$ 10 & 19 $\pm$ 10 & 25 $\pm$ 15 & 13 $\pm$ 12 & 201 $\pm$ 45 & 1520\\
        G24.60+0.08 &  18:35:40.50  &  $-$07:18:34.02  & 3.45 & 15.9 & 11 $\pm$ 10 & 11 $\pm$ 10 & 17 $\pm$ 15 & ... & 121 $\pm$ 34 & 2020\\
        G333.12-0.56 &  16:21:36.00  &  $-$50:40:50.01  & 3.30 & 16.1 & 50 $\pm$ 12 & 61 $\pm$ 11 & 57 $\pm$ 13 & 25 $\pm$ 20 & 332 $\pm$ 58 & 2310\\
        G333.23-0.06 &  16:19:51.20  &  $-$50:15:13.00  & 5.20 & 20.9 & 18 $\pm$ 8 & 23 $\pm$ 9 & 18 $\pm$ 11 & 18 $\pm$ 11 & 413 $\pm$ 64 & 2000\\
        G333.46-0.16 &  16:21:20.26  &  $-$50:09:46.56  & 2.90 & 24.6 & 53 $\pm$ 11 & 74 $\pm$ 10 & 67 $\pm$ 13 & 29 $\pm$ 16 & 252 $\pm$ 50 & 2390\\
        G335.579-0.272 &  16:30:58.76  &  $-$48:43:54.01  & 3.25 & 23.1 & 22 $\pm$ 13 & 22 $\pm$ 13 & 100 $\pm$ 25 & 13 $\pm$ 12 & 191 $\pm$ 44 & 1230\\
        G335.78+0.17 &  16:29:47.00  &  $-$48:15:52.32  & 3.20 & 23.1 & 10 $\pm$ 9 & 10 $\pm$ 9 & 14 $\pm$ 13 & ... & 131 $\pm$ 37 & 2290\\
        G336.01-0.82 &  16:35:09.30  &  $-$48:46:48.16  & 3.10 & 21.8 & 40 $\pm$ 11 & 55 $\pm$ 11 & 58 $\pm$ 14 & 13 $\pm$ 12 & 242 $\pm$ 49 & 2150\\
        G34.43+0.24 &  18:53:18.01  &  $+$01:25:25.50  & 3.03 & 22.7 & 8 $\pm$ 6 & 8 $\pm$ 6 & 11 $\pm$ 10 & 8 $\pm$ 7 & 292 $\pm$ 54 & 1190\\
        G34.43+0.24MM2 &  18:53:18.58  &  $+$01:24:45.98  & 3.03 & 20.5 & 27 $\pm$ 8 & 30 $\pm$ 8 & 33 $\pm$ 11 & 20 $\pm$ 10 & 433 $\pm$ 66 & 1620\\
        G35.03+0.35A &  18:54:00.65  &  $+$02:01:19.30  & 2.32 & 31.8 & 25 $\pm$ 12 & 25 $\pm$ 12 & 33 $\pm$ 18 & 17 $\pm$ 15 & 161 $\pm$ 40 & 1510\\
        G35.13-0.74 &  18:58:06.30  &  $+$01:37:05.98  & 2.20 & 19.4 & 25 $\pm$ 11 & 38 $\pm$ 12 & 50 $\pm$ 19 & 11 $\pm$ 10 & 262 $\pm$ 52 & 1520\\
        G35.20-0.74N &  18:58:13.03  &  $+$01:40:36.00  & 2.19 & 29.5 & 10 $\pm$ 6 & 17 $\pm$ 7 & 29 $\pm$ 16 & 5 $\pm$ 4 & 292 $\pm$ 54 & 1070\\
        IRAS 16547-4247 &  16:58:17.22  &  $-$42:52:07.49  & 2.90 & 28.9 & 10 $\pm$ 9 & 10 $\pm$ 9 & 17 $\pm$ 15 & ... & 141 $\pm$ 37 & 1020\\
        IRAS 16562-3959 &  16:59:41.63  &  $-$40:03:43.62  & 2.38 & 42.3 & 4 $\pm$ 3 & 4 $\pm$ 3 & 10 $\pm$ 9 & ... & 120 $\pm$ 35 & 980\\
        IRAS 18089-1732 &  18:11:51.40  &  $-$17:31:28.52  & 2.34 & 23.4 & 33 $\pm$ 18 & 33 $\pm$ 18 & 50 $\pm$ 29 & 25 $\pm$ 20 & 101 $\pm$ 35 & 1150\\
        IRAS 18151-1208 &  18:17:58.17  &  $-$12:07:25.02  & 3.00 & 35.0 & 13 $\pm$ 12 & 13 $\pm$ 12 & 13 $\pm$ 12 & ... & 91 $\pm$ 30 & 1870\\
        IRAS 18182-1433 &  18:21:09.13  &  $-$14:31:50.58  & 3.58 & 24.7 & 33 $\pm$ 15 & 33 $\pm$ 15 & 50 $\pm$ 22 & 20 $\pm$ 17 & 161 $\pm$ 40 & 1780\\
        IRAS 18337-0743 &  18:36:40.82  &  $-$07:39:17.74  & 3.80 & 19.3 & ... & ... & ... & ... & 70 $\pm$ 27 & 2230\\
        IRDC 18223-1243 &  18:25:08.55  &  $-$12:45:23.32  & 3.40 & 13.0 & 14 $\pm$ 13 & 14 $\pm$ 13 & 25 $\pm$ 20 & ... & 91 $\pm$ 30 & 3020\\
        W33A &  18:14:39.40  &  $-$17:52:01.02  & 2.53 & 23.6 & 9 $\pm$ 6 & 18 $\pm$ 8 & 18 $\pm$ 12 & 8 $\pm$ 7 & 272 $\pm$ 52 & 2290\\
       
    \hline
\caption{
(1)–(5) Name, coordinates, distance, and dust temperature of the clump, from \citet{Ishihara24}.
(6)–(9) Multiplicity fraction (MF) and companion fraction (CF) for all condensations (446);
MF${\mathrm{in,core}}$ for cores (238 condensations) and MF${\mathrm{orphan}}$ for the orphan population (208 condensations);
(10) Condensation surface density; (11) Largest core radii are derived from the effective sizes of the leaf cores in each clump.
}

\end{longtable}
\end{small}

\clearpage

\begin{longtable}{lcccccccc}
    \caption{Properties of Low Mass Cores}\\
    \label{tab3} \\
    \toprule
    Clump Name &Core Name & R.A. (ICRS) & Decl. (ICRS) & Flux & Number Density & Radius  & Category \\
              && (hh:mm:ss.ss) & (dd:mm:ss.ss) & (mJy) & (cm$^{-3}$)& (au) &  \\
     (1) &(2) & (3) & (4) & (5) & (6) & (7) & (8)  \\
    \midrule
    \endfirsthead

    \toprule
    Clump Name &Core Name & R.A. (ICRS) & Decl. (ICRS) & Flux & Number Density & Radius & Category \\
              && (hh:mm:ss.ss) & (dd:mm:ss.ss) & (mJy) & (cm$^{-3}$) & (au)& (au) &  \\
     (1) &(2) & (3) & (4) & (5) & (6) & (7) & (8) \\
    \midrule
    \endhead

    \bottomrule
    \endfoot
  G11.1-0.12 &ALMA2 & 18:10:28.30 & -19:22:30.60 & 3.3 & $2.0 \times 10^{9}$ & 340 & non-condensation \\
  G11.1-0.12 &ALMA3 & 18:10:28.10 & -19:22:35.27 & 2.7 & $1.4 \times 10^{8}$ & 770 & non-condensation \\
  G11.1-0.12 &ALMA4 & 18:10:28.05 & -19:22:35.70 & 0.9 & $4.0 \times 10^{8}$ & 380 & non-condensation \\
  G11.1-0.12 &ALMA5 & 18:10:28.20 & -19:22:33.75 & 1.9 & $1.3 \times 10^{8}$ & 710 & non-condensation \\
  G11.92-0.61 &ALMA3 & 18:13:58.14 & -18:54:16.24 & 7.2 & $4.7 \times 10^{8}$ & 660 & single \\
  G11.92-0.61 &ALMA4 & 18:13:58.98 & -18:54:18.40 & 3.6 & $9.0 \times 10^{8}$ & 420 & single \\
  G11.92-0.61 &ALMA5 & 18:13:58.06 & -18:54:14.49 & 9.3 & $3.2 \times 10^{8}$ & 820 & single \\
  G11.92-0.61 &ALMA6 & 18:13:57.93 & -18:54:08.91 & 5.7 & $2.9 \times 10^{8}$ & 720 & non-condensation \\
  G11.92-0.61 &ALMA7 & 18:13:57.94 & -18:54:16.74 & 8.1 & $2.9 \times 10^{8}$ & 810 & non-condensation \\
  G11.92-0.61 &ALMA8 & 18:13:58.34 & -18:54:17.37 & 4.2 & $2.8 \times 10^{8}$ & 660 & single \\
  G11.92-0.61 &ALMA9 & 18:13:57.89 & -18:54:15.61 & 4.1 & $4.0 \times 10^{8}$ & 580 & non-condensation \\
  G11.92-0.61 &ALMA10 & 18:13:58.25 & -18:54:15.44 & 5.1 & $1.9 \times 10^{8}$ & 800 & non-condensation \\
  G11.92-0.61 &ALMA11 & 18:13:57.93 & -18:54:08.00 & 1.9 & $4.0 \times 10^{8}$ & 450 & non-condensation \\
  G11.92-0.61 &ALMA12 & 18:13:57.85 & -18:54:08.33 & 2.5 & $3.4 \times 10^{8}$ & 520 & non-condensation \\
  G11.92-0.61 &ALMA13 & 18:13:58.16 & -18:54:12.52 & 1.4 & $4.2 \times 10^{8}$ & 400 & single \\
  G11.92-0.61 &ALMA14 & 18:13:58.20 & -18:54:15.93 & 1.3 & $4.3 \times 10^{8}$ & 390 & non-condensation \\
  G11.92-0.61 &ALMA15 & 18:13:57.89 & -18:54:11.78 & 1.3 & $3.5 \times 10^{8}$ & 410 & non-condensation \\
  G11.92-0.61 &ALMA16 & 18:13:58.14 & -18:54:18.53 & 1.0 & $2.9 \times 10^{8}$ & 400 & single \\
  G11.92-0.61 &ALMA17 & 18:13:58.37 & -18:54:18.14 & 2.6 & $1.3 \times 10^{8}$ & 720 & non-condensation \\
  G11.92-0.61 &ALMA18 & 18:13:58.48 & -18:54:18.53 & 1.6 & $2.2 \times 10^{8}$ & 520 & non-condensation \\
  G14.22-0.50\_S &ALMA2 & 18:18:13.94 & -16:57:11.43 & 29.1 & $6.3 \times 10^{9}$ & 360 & single \\
  G14.22-0.50\_S &ALMA3 & 18:18:12.86 & -16:57:20.29 & 57.0 & $1.5 \times 10^{9}$ & 720 & single \\
  G14.22-0.50\_S &ALMA4 & 18:18:12.40 & -16:57:22.59 & 21.5 & $3.0 \times 10^{9}$ & 410 & single \\
  G14.22-0.50\_S &ALMA5 & 18:18:13.17 & -16:57:23.20 & 12.0 & $5.5 \times 10^{8}$ & 600 & multiple \\
  G14.22-0.50\_S &ALMA6 & 18:18:12.77 & -16:57:19.52 & 3.2 & $1.4 \times 10^{9}$ & 280 & single \\
  G14.22-0.50\_S &ALMA7 & 18:18:13.37 & -16:57:14.72 & 2.4 & $1.3 \times 10^{9}$ & 260 & multiple \\
  G14.22-0.50\_S &ALMA8 & 18:18:13.36 & -16:57:12.25 & 3.8 & $9.5 \times 10^{8}$ & 340 & single \\
  G14.22-0.50\_S &ALMA9 & 18:18:13.14 & -16:57:21.69 & 14.3 & $2.2 \times 10^{8}$ & 860 & single \\
  G14.22-0.50\_S &ALMA10 & 18:18:13.27 & -16:57:24.56 & 3.5 & $3.2 \times 10^{8}$ & 480 & non-condensation \\
  G14.22-0.50\_S &ALMA11 & 18:18:12.40 & -16:57:26.11 & 4.5 & $1.5 \times 10^{8}$ & 660 & non-condensation \\
  G24.60+0.08 &ALMA1 & 18:35:41.02 & -07:18:30.37 & 31.1 & $1.6 \times 10^{9}$ & 850 & single \\
  G24.60+0.08 &ALMA2 & 18:35:40.19 & -07:18:37.22 & 13.7 & $2.5 \times 10^{9}$ & 560 & multiple \\
  G24.60+0.08 &ALMA4 & 18:35:40.08 & -07:18:37.36 & 4.9 & $2.5 \times 10^{9}$ & 400 & single \\
  G24.60+0.08 &ALMA5 & 18:35:40.12 & -07:18:36.02 & 5.1 & $2.0 \times 10^{9}$ & 430 & non-condensation \\
  G24.60+0.08 &ALMA6 & 18:35:40.13 & -07:18:37.30 & 7.6 & $8.8 \times 10^{8}$ & 650 & single \\
  G24.60+0.08 &ALMA7 & 18:35:40.39 & -07:18:34.58 & 3.2 & $7.7 \times 10^{8}$ & 510 & single \\
  G24.60+0.08 &ALMA8 & 18:35:40.92 & -07:18:31.68 & 1.8 & $9.0 \times 10^{8}$ & 400 & single \\
  G24.60+0.08 &ALMA9 & 18:35:41.18 & -07:18:30.45 & 1.0 & $6.1 \times 10^{8}$ & 380 & non-condensation \\
  G24.60+0.08 &ALMA10 & 18:35:40.35 & -07:18:37.00 & 1.2 & $1.6 \times 10^{8}$ & 620 & non-condensation \\
  G34.43+0.24 &ALMA2 & 18:53:18.03 & +01:25:26.50 & 31.1 & $8.5 \times 10^{9}$ & 380 & single \\
  G34.43+0.24 &ALMA3 & 18:53:18.00 & +01:25:27.96 & 41.4 & $2.7 \times 10^{9}$ & 620 & single \\
  G34.43+0.24 &ALMA4 & 18:53:18.20 & +01:25:20.23 & 24.9 & $2.3 \times 10^{9}$ & 550 & single \\
  G34.43+0.24 &ALMA5 & 18:53:18.46 & +01:25:17.87 & 9.3 & $3.2 \times 10^{9}$ & 360 & single \\
  G34.43+0.24 &ALMA6 & 18:53:18.26 & +01:25:26.08 & 14.0 & $1.9 \times 10^{9}$ & 490 & multiple \\
  G34.43+0.24 &ALMA7 & 18:53:18.35 & +01:25:25.41 & 11.6 & $2.2 \times 10^{9}$ & 430 & single \\
  G34.43+0.24 &ALMA8 & 18:53:18.21 & +01:25:25.91 & 12.1 & $1.3 \times 10^{9}$ & 520 & single \\
  G34.43+0.24 &ALMA9 & 18:53:18.14 & +01:25:21.41 & 10.2 & $9.9 \times 10^{8}$ & 540 & single \\
  G34.43+0.24 &ALMA10 & 18:53:18.55 & +01:25:28.38 & 4.7 & $1.7 \times 10^{9}$ & 350 & single \\
  G34.43+0.24 &ALMA11 & 18:53:17.85 & +01:25:27.32 & 7.8 & $1.0 \times 10^{9}$ & 490 & non-condensation \\
  G34.43+0.24 &ALMA12 & 18:53:18.06 & +01:25:22.33 & 4.3 & $1.3 \times 10^{9}$ & 370 & single \\
  G34.43+0.24MM2 &ALMA1 & 18:53:18.98 & +01:24:33.02 & 32.8 & $1.5 \times 10^{9}$ & 580 & single \\
  G34.43+0.24MM2 &ALMA2 & 18:53:18.76 & +01:24:39.66 & 49.3 & $7.7 \times 10^{8}$ & 830 & multiple \\
  G34.43+0.24MM2 &ALMA3 & 18:53:18.71 & +01:24:41.47 & 57.5 & $1.2 \times 10^{9}$ & 760 & multiple \\
  G34.43+0.24MM2 &ALMA5 & 18:53:19.05 & +01:24:33.97 & 15.6 & $7.9 \times 10^{8}$ & 560 & single \\
  G34.43+0.24MM2 &ALMA6 & 18:53:18.73 & +01:24:40.63 & 9.5 & $2.0 \times 10^{9}$ & 350 & non-condensation \\
  G34.43+0.24MM2 &ALMA7 & 18:53:18.40 & +01:24:52.93 & 20.6 & $4.1 \times 10^{8}$ & 770 & single \\
  G34.43+0.24MM2 &ALMA8 & 18:53:18.40 & +01:24:55.78 & 12.9 & $5.4 \times 10^{8}$ & 600 & single \\
  G34.43+0.24MM2 &ALMA9 & 18:53:18.82 & +01:24:37.79 & 9.9 & $7.9 \times 10^{8}$ & 480 & single \\
  G34.43+0.24MM2 &ALMA10 & 18:53:18.93 & +01:24:37.12 & 13.1 & $2.8 \times 10^{8}$ & 750 & multiple \\
  G34.43+0.24MM2 &ALMA11 & 18:53:18.36 & +01:24:54.73 & 12.2 & $4.0 \times 10^{8}$ & 650 & multiple \\
  G34.43+0.24MM2 &ALMA12 & 18:53:18.24 & +01:24:45.75 & 13.7 & $3.2 \times 10^{8}$ & 730 & single \\
  G34.43+0.24MM2 &ALMA13 & 18:53:18.58 & +01:24:46.71 & 7.5 & $7.6 \times 10^{8}$ & 440 & non-condensation \\
  G34.43+0.24MM2 &ALMA14 & 18:53:18.83 & +01:24:33.23 & 4.8 & $6.8 \times 10^{8}$ & 400 & single \\
  G34.43+0.24MM2 &ALMA15 & 18:53:18.35 & +01:24:44.26 & 7.8 & $1.8 \times 10^{8}$ & 730 & multiple \\
  G34.43+0.24MM2 &ALMA16 & 18:53:18.57 & +01:24:45.86 & 6.1 & $7.6 \times 10^{8}$ & 420 & non-condensation \\
  G34.43+0.24MM2 &ALMA17 & 18:53:18.49 & +01:24:49.55 & 11.2 & $1.7 \times 10^{8}$ & 840 & single \\
  G34.43+0.24MM2 &ALMA18 & 18:53:19.08 & +01:24:32.88 & 3.4 & $5.4 \times 10^{8}$ & 380 & single \\
  G34.43+0.24MM2 &ALMA19 & 18:53:18.60 & +01:24:42.46 & 3.5 & $3.1 \times 10^{8}$ & 470 & single \\
  G34.43+0.24MM2 &ALMA20 & 18:53:18.83 & +01:24:38.81 & 2.5 & $5.2 \times 10^{8}$ & 350 & non-condensation \\
  G34.43+0.24MM2 &ALMA21 & 18:53:18.61 & +01:24:48.00 & 8.5 & $2.0 \times 10^{8}$ & 720 & non-condensation \\
  G34.43+0.24MM2 &ALMA22 & 18:53:18.55 & +01:24:43.76 & 6.3 & $1.5 \times 10^{8}$ & 720 & non-condensation \\
  G34.43+0.24MM2 &ALMA23 & 18:53:18.44 & +01:24:43.35 & 6.9 & $7.5 \times 10^{7}$ & 930 & single \\
  G34.43+0.24MM2 &ALMA24 & 18:53:18.67 & +01:24:47.90 & 3.0 & $1.3 \times 10^{8}$ & 590 & non-condensation \\
  G34.43+0.24MM2 &ALMA25 & 18:53:18.71 & +01:24:43.59 & 3.1 & $1.4 \times 10^{8}$ & 570 & non-condensation \\
  G34.43+0.24MM2 &ALMA26 & 18:53:18.69 & +01:24:47.08 & 2.2 & $2.3 \times 10^{8}$ & 440 & single \\
  G34.43+0.24MM2 &ALMA27 & 18:53:18.50 & +01:24:44.60 & 4.3 & $1.3 \times 10^{8}$ & 670 & non-condensation \\
  G34.43+0.24MM2 &ALMA28 & 18:53:18.73 & +01:24:42.83 & 1.1 & $2.8 \times 10^{8}$ & 330 & multiple \\
  G34.43+0.24MM2 &ALMA29 & 18:53:18.67 & +01:24:48.73 & 1.3 & $2.5 \times 10^{8}$ & 360 & non-condensation \\
  G34.43+0.24MM2 &ALMA30 & 18:53:18.75 & +01:24:45.93 & 1.2 & $1.9 \times 10^{8}$ & 380 & non-condensation \\
  G35.03+0.35A &ALMA2 & 18:54:00.49 & +02:01:18.72 & 49.7 & $1.1 \times 10^{9}$ & 650 & multiple \\
  G35.03+0.35A &ALMA3 & 18:54:00.49 & +02:01:17.15 & 75.8 & $6.4 \times 10^{8}$ & 890 & non-condensation \\
  G35.03+0.35A &ALMA4 & 18:54:00.39 & +02:01:12.85 & 16.3 & $4.4 \times 10^{8}$ & 600 & single \\
  G35.03+0.35A &ALMA5 & 18:54:00.51 & +02:01:20.39 & 16.5 & $4.9 \times 10^{8}$ & 590 & non-condensation \\
  G35.03+0.35A &ALMA6 & 18:54:00.58 & +02:01:17.56 & 6.9 & $6.6 \times 10^{8}$ & 400 & single \\
  G35.03+0.35A &ALMA7 & 18:54:00.40 & +02:01:20.27 & 5.8 & $6.4 \times 10^{8}$ & 380 & multiple \\
  G35.03+0.35A &ALMA8 & 18:54:00.13 & +02:01:12.86 & 12.9 & $3.4 \times 10^{8}$ & 610 & single \\
  G35.03+0.35A &ALMA9 & 18:54:00.72 & +02:01:19.41 & 2.8 & $9.2 \times 10^{8}$ & 260 & non-condensation \\
  G35.03+0.35A &ALMA10 & 18:54:00.46 & +02:01:15.98 & 3.2 & $6.8 \times 10^{8}$ & 300 & non-condensation \\
  G35.03+0.35A &ALMA11 & 18:54:00.40 & +02:01:13.97 & 5.0 & $3.7 \times 10^{8}$ & 430 & non-condensation \\
  G35.03+0.35A &ALMA12 & 18:54:00.62 & +02:01:21.75 & 3.6 & $3.4 \times 10^{8}$ & 400 & single \\
  G35.03+0.35A &ALMA13 & 18:54:00.31 & +02:01:12.46 & 1.7 & $3.7 \times 10^{8}$ & 300 & non-condensation \\
  G35.03+0.35A &ALMA14 & 18:54:00.59 & +02:01:22.76 & 3.1 & $1.6 \times 10^{8}$ & 480 & non-condensation \\
  G35.03+0.35A &ALMA15 & 18:54:00.84 & +02:01:18.98 & 1.5 & $1.5 \times 10^{8}$ & 390 & non-condensation \\
  G35.13-0.74 &ALMA3 & 18:58:05.53 & +01:36:59.82 & 31.0 & $2.7 \times 10^{9}$ & 480 & multiple \\
  G35.13-0.74 &ALMA4 & 18:58:06.59 & +01:37:05.05 & 31.7 & $2.8 \times 10^{9}$ & 480 & multiple \\
  G35.13-0.74 &ALMA5 & 18:58:06.61 & +01:37:02.28 & 36.6 & $1.1 \times 10^{9}$ & 690 & multiple \\
  G35.13-0.74 &ALMA7 & 18:58:06.26 & +01:37:07.72 & 10.7 & $2.3 \times 10^{9}$ & 360 & single \\
  G35.13-0.74 &ALMA8 & 18:58:06.07 & +01:37:05.98 & 4.9 & $1.1 \times 10^{9}$ & 350 & single \\
  G35.13-0.74 &ALMA9 & 18:58:06.19 & +01:37:06.81 & 5.3 & $1.4 \times 10^{9}$ & 330 & non-condensation \\
  G35.13-0.74 &ALMA10 & 18:58:05.66 & +01:36:59.03 & 3.1 & $1.2 \times 10^{9}$ & 290 & single \\
  G35.13-0.74 &ALMA11 & 18:58:06.10 & +01:37:06.25 & 2.0 & $8.5 \times 10^{8}$ & 290 & non-condensation \\
  G35.13-0.74 &ALMA12 & 18:58:06.66 & +01:37:03.40 & 2.1 & $4.9 \times 10^{8}$ & 350 & non-condensation \\
  G35.13-0.74 &ALMA13 & 18:58:06.00 & +01:37:06.52 & 1.0 & $6.0 \times 10^{8}$ & 260 & non-condensation \\
  G35.13-0.74 &ALMA14 & 18:58:06.35 & +01:37:09.36 & 0.9 & $6.6 \times 10^{8}$ & 240 & non-condensation \\
  G35.20-0.74N &ALMA2 & 18:58:13.04 & +01:40:35.88 & 68.2 & $2.4 \times 10^{9}$ & 550 & multiple \\
  G35.20-0.74N &ALMA3 & 18:58:12.81 & +01:40:40.06 & 55.0 & $1.8 \times 10^{9}$ & 560 & single \\
  G35.20-0.74N &ALMA4 & 18:58:12.82 & +01:40:36.59 & 15.7 & $3.3 \times 10^{9}$ & 300 & non-condensation \\
  G35.20-0.74N &ALMA5 & 18:58:13.14 & +01:40:33.14 & 39.0 & $1.4 \times 10^{9}$ & 540 & multiple \\
  G35.20-0.74N &ALMA6 & 18:58:12.00 & +01:40:46.49 & 8.3 & $3.9 \times 10^{9}$ & 230 & single \\
  G35.20-0.74N &ALMA7 & 18:58:13.21 & +01:40:30.87 & 22.2 & $2.0 \times 10^{9}$ & 400 & single \\
  G35.20-0.74N &ALMA8 & 18:58:12.96 & +01:40:30.67 & 11.8 & $1.4 \times 10^{9}$ & 370 & single \\
  G35.20-0.74N &ALMA9 & 18:58:13.19 & +01:40:31.69 & 10.4 & $2.1 \times 10^{9}$ & 310 & non-condensation \\
  G35.20-0.74N &ALMA10 & 18:58:12.74 & +01:40:41.08 & 24.8 & $9.9 \times 10^{8}$ & 530 & non-condensation \\
  G35.20-0.74N &ALMA11 & 18:58:13.29 & +01:40:30.64 & 11.8 & $6.2 \times 10^{8}$ & 480 & non-condensation \\
  G35.20-0.74N &ALMA12 & 18:58:13.10 & +01:40:31.57 & 6.6 & $1.1 \times 10^{9}$ & 330 & non-condensation \\
  G35.20-0.74N &ALMA13 & 18:58:12.99 & +01:40:38.02 & 4.3 & $1.1 \times 10^{9}$ & 280 & non-condensation \\
  G35.20-0.74N &ALMA14 & 18:58:12.90 & +01:40:38.26 & 6.8 & $8.2 \times 10^{8}$ & 360 & non-condensation \\
  G35.20-0.74N &ALMA15 & 18:58:13.12 & +01:40:34.69 & 8.0 & $7.3 \times 10^{8}$ & 400 & non-condensation \\
  G35.20-0.74N &ALMA16 & 18:58:12.85 & +01:40:34.92 & 11.1 & $2.8 \times 10^{8}$ & 620 & single \\
  G35.20-0.74N &ALMA17 & 18:58:12.86 & +01:40:38.98 & 4.0 & $8.4 \times 10^{8}$ & 300 & non-condensation \\
  G35.20-0.74N &ALMA18 & 18:58:12.96 & +01:40:31.89 & 9.9 & $2.0 \times 10^{8}$ & 660 & non-condensation \\
  G35.20-0.74N &ALMA19 & 18:58:12.61 & +01:40:38.57 & 2.4 & $6.9 \times 10^{8}$ & 270 & non-condensation \\
  G35.20-0.74N &ALMA20 & 18:58:12.97 & +01:40:44.81 & 2.8 & $5.9 \times 10^{8}$ & 300 & non-condensation \\
  G35.20-0.74N &ALMA21 & 18:58:13.12 & +01:40:37.98 & 5.0 & $3.3 \times 10^{8}$ & 440 & non-condensation \\
  G35.20-0.74N &ALMA22 & 18:58:13.03 & +01:40:34.65 & 3.3 & $4.9 \times 10^{8}$ & 340 & non-condensation \\
  G35.20-0.74N &ALMA23 & 18:58:12.76 & +01:40:37.76 & 5.3 & $1.8 \times 10^{8}$ & 550 & non-condensation \\
  G35.20-0.74N &ALMA24 & 18:58:12.88 & +01:40:33.99 & 2.0 & $6.0 \times 10^{8}$ & 270 & non-condensation \\
  G35.20-0.74N &ALMA25 & 18:58:12.90 & +01:40:35.14 & 2.0 & $5.8 \times 10^{8}$ & 270 & non-condensation \\
  G333.12-0.56 &ALMA3 & 16:21:36.35 & -50:40:47.30 & 27.1 & $1.6 \times 10^{9}$ & 790 & single \\
  G333.12-0.56 &ALMA4 & 16:21:35.44 & -50:40:55.59 & 18.7 & $1.7 \times 10^{9}$ & 670 & multiple \\
  G333.12-0.56 &ALMA5 & 16:21:35.27 & -50:40:58.01 & 17.7 & $1.5 \times 10^{9}$ & 690 & multiple \\
  G333.12-0.56 &ALMA6 & 16:21:36.28 & -50:40:45.98 & 22.8 & $1.3 \times 10^{9}$ & 790 & multiple \\
  G333.12-0.56 &ALMA7 & 16:21:36.38 & -50:40:45.50 & 15.7 & $1.6 \times 10^{9}$ & 650 & multiple \\
  G333.12-0.56 &ALMA8 & 16:21:35.75 & -50:40:50.93 & 38.9 & $5.9 \times 10^{8}$ & 1240 & multiple \\
  G333.12-0.56 &ALMA9 & 16:21:36.43 & -50:40:44.81 & 10.5 & $2.0 \times 10^{9}$ & 540 & multiple \\
  G333.12-0.56 &ALMA10 & 16:21:36.58 & -50:40:44.94 & 10.5 & $6.7 \times 10^{8}$ & 760 & multiple \\
  G333.12-0.56 &ALMA11 & 16:21:36.19 & -50:40:49.31 & 16.3 & $5.4 \times 10^{8}$ & 950 & single \\
  G333.12-0.56 &ALMA12 & 16:21:35.76 & -50:40:49.85 & 3.1 & $1.1 \times 10^{9}$ & 430 & multiple \\
  G333.12-0.56 &ALMA13 & 16:21:35.87 & -50:40:46.09 & 6.3 & $5.8 \times 10^{8}$ & 680 & single \\
  G333.12-0.56 &ALMA14 & 16:21:35.23 & -50:40:54.80 & 6.9 & $3.9 \times 10^{8}$ & 800 & single \\
  G333.12-0.56 &ALMA15 & 16:21:35.18 & -50:40:58.23 & 3.0 & $8.6 \times 10^{8}$ & 460 & non-condensation \\
  G333.12-0.56 &ALMA16 & 16:21:36.10 & -50:40:50.30 & 2.8 & $6.2 \times 10^{8}$ & 500 & non-condensation \\
  G333.12-0.56 &ALMA17 & 16:21:36.61 & -50:40:47.10 & 5.7 & $2.5 \times 10^{8}$ & 870 & non-condensation \\
  G333.12-0.56 &ALMA18 & 16:21:35.23 & -50:40:48.83 & 1.6 & $6.3 \times 10^{8}$ & 420 & single \\
  G333.12-0.56 &ALMA19 & 16:21:35.35 & -50:40:57.56 & 1.7 & $5.5 \times 10^{8}$ & 450 & non-condensation \\
  G333.12-0.56 &ALMA20 & 16:21:36.03 & -50:40:45.90 & 2.4 & $3.7 \times 10^{8}$ & 570 & non-condensation \\
  G333.12-0.56 &ALMA21 & 16:21:35.93 & -50:40:51.14 & 4.7 & $1.9 \times 10^{8}$ & 890 & non-condensation \\
  G333.12-0.56 &ALMA22 & 16:21:35.63 & -50:40:52.03 & 1.1 & $4.0 \times 10^{8}$ & 430 & single \\
  G333.12-0.56 &ALMA23 & 16:21:35.76 & -50:40:47.44 & 1.1 & $4.3 \times 10^{8}$ & 420 & non-condensation \\
  G333.12-0.56 &ALMA24 & 16:21:36.51 & -50:40:47.68 & 1.2 & $3.2 \times 10^{8}$ & 480 & non-condensation \\
  G333.12-0.56 &ALMA25 & 16:21:35.74 & -50:40:52.61 & 1.4 & $3.5 \times 10^{8}$ & 480 & non-condensation \\
  G333.12-0.56 &ALMA26 & 16:21:35.75 & -50:40:48.59 & 2.1 & $2.4 \times 10^{8}$ & 630 & non-condensation \\
  G333.12-0.56 &ALMA27 & 16:21:35.95 & -50:40:48.49 & 1.0 & $1.8 \times 10^{8}$ & 540 & non-condensation \\
  G333.12-0.56 &ALMA28 & 16:21:35.94 & -50:40:47.50 & 1.4 & $3.0 \times 10^{8}$ & 510 & non-condensation \\
  G333.23-0.06 &ALMA5 & 16:19:49.47 & -50:15:13.82 & 23.6 & $1.1 \times 10^{9}$ & 1020 & multiple \\
  G333.23-0.06 &ALMA6 & 16:19:51.29 & -50:15:13.42 & 9.2 & $2.0 \times 10^{9}$ & 610 & single \\
  G333.23-0.06 &ALMA7 & 16:19:51.24 & -50:15:12.60 & 12.2 & $1.3 \times 10^{9}$ & 790 & single \\
  G333.23-0.06 &ALMA8 & 16:19:50.94 & -50:15:05.93 & 10.3 & $7.1 \times 10^{8}$ & 900 & single \\
  G333.23-0.06 &ALMA9 & 16:19:51.65 & -50:15:19.96 & 5.2 & $7.2 \times 10^{8}$ & 710 & single \\
  G333.23-0.06 &ALMA10 & 16:19:51.24 & -50:15:11.12 & 6.8 & $6.8 \times 10^{8}$ & 790 & single \\
  G333.23-0.06 &ALMA11 & 16:19:51.49 & -50:15:16.08 & 10.0 & $4.0 \times 10^{8}$ & 1080 & multiple \\
  G333.23-0.06 &ALMA12 & 16:19:51.38 & -50:15:13.54 & 7.0 & $6.4 \times 10^{8}$ & 820 & single \\
  G333.23-0.06 &ALMA13 & 16:19:51.16 & -50:15:19.95 & 4.2 & $4.4 \times 10^{8}$ & 780 & single \\
  G333.23-0.06 &ALMA14 & 16:19:50.96 & -50:15:03.86 & 3.1 & $5.3 \times 10^{8}$ & 660 & single \\
  G333.23-0.06 &ALMA15 & 16:19:51.48 & -50:15:18.12 & 2.0 & $5.7 \times 10^{8}$ & 560 & single \\
  G333.23-0.06 &ALMA16 & 16:19:51.19 & -50:15:13.55 & 2.8 & $2.1 \times 10^{8}$ & 880 & non-condensation \\
  G333.23-0.06 &ALMA17 & 16:19:50.85 & -50:15:08.41 & 4.2 & $2.6 \times 10^{8}$ & 930 & non-condensation \\
  G333.23-0.06 &ALMA18 & 16:19:51.33 & -50:15:12.31 & 3.4 & $2.7 \times 10^{8}$ & 850 & non-condensation \\
  G333.23-0.06 &ALMA19 & 16:19:50.93 & -50:15:07.55 & 2.9 & $2.9 \times 10^{8}$ & 800 & non-condensation \\
  G333.23-0.06 &ALMA20 & 16:19:51.57 & -50:15:17.02 & 2.0 & $2.1 \times 10^{8}$ & 790 & non-condensation \\
  G333.23-0.06 &ALMA21 & 16:19:51.65 & -50:15:17.25 & 2.7 & $2.0 \times 10^{8}$ & 880 & non-condensation \\
  G333.23-0.06 &ALMA22 & 16:19:51.11 & -50:15:13.06 & 1.4 & $2.7 \times 10^{8}$ & 640 & non-condensation \\
  G333.23-0.06 &ALMA23 & 16:19:51.01 & -50:15:07.72 & 1.3 & $1.8 \times 10^{8}$ & 700 & non-condensation \\
  G333.23-0.06 &ALMA24 & 16:19:51.14 & -50:15:08.91 & 2.5 & $1.2 \times 10^{8}$ & 1030 & non-condensation \\
  G333.46-0.16 &ALMA2 & 16:21:20.53 & -50:09:54.77 & 42.3 & $9.4 \times 10^{8}$ & 830 & multiple \\
  G333.46-0.16 &ALMA3 & 16:21:20.17 & -50:09:49.86 & 19.5 & $1.6 \times 10^{9}$ & 540 & single \\
  G333.46-0.16 &ALMA4 & 16:21:20.25 & -50:09:41.79 & 54.1 & $4.0 \times 10^{8}$ & 1200 & multiple \\
  G333.46-0.16 &ALMA5 & 16:21:20.48 & -50:09:43.51 & 44.3 & $3.1 \times 10^{8}$ & 1220 & multiple \\
  G333.46-0.16 &ALMA6 & 16:21:20.30 & -50:09:45.87 & 9.4 & $1.5 \times 10^{9}$ & 430 & multiple \\
  G333.46-0.16 &ALMA8 & 16:21:20.16 & -50:09:50.55 & 3.8 & $1.4 \times 10^{9}$ & 320 & single \\
  G333.46-0.16 &ALMA9 & 16:21:19.44 & -50:09:50.48 & 18.0 & $3.7 \times 10^{8}$ & 850 & multiple \\
  G333.46-0.16 &ALMA10 & 16:21:21.52 & -50:09:53.05 & 5.4 & $8.9 \times 10^{8}$ & 420 & single \\
  G333.46-0.16 &ALMA11 & 16:21:20.91 & -50:09:58.78 & 5.0 & $8.6 \times 10^{8}$ & 420 & non-condensation \\
  G333.46-0.16 &ALMA12 & 16:21:20.91 & -50:09:57.09 & 2.9 & $9.2 \times 10^{8}$ & 340 & multiple \\
  G333.46-0.16 &ALMA13 & 16:21:19.78 & -50:09:39.03 & 8.9 & $4.1 \times 10^{8}$ & 650 & single \\
  G333.46-0.16 &ALMA14 & 16:21:20.59 & -50:09:46.44 & 4.1 & $3.4 \times 10^{8}$ & 540 & multiple \\
  G333.46-0.16 &ALMA15 & 16:21:20.01 & -50:09:47.10 & 4.5 & $3.9 \times 10^{8}$ & 530 & non-condensation \\
  G333.46-0.16 &ALMA16 & 16:21:20.33 & -50:09:43.99 & 3.8 & $3.8 \times 10^{8}$ & 500 & multiple \\
  G333.46-0.16 &ALMA17 & 16:21:20.43 & -50:09:53.58 & 6.5 & $1.8 \times 10^{8}$ & 760 & non-condensation \\
  G333.46-0.16 &ALMA18 & 16:21:20.12 & -50:09:40.97 & 2.4 & $3.7 \times 10^{8}$ & 440 & non-condensation \\
  G333.46-0.16 &ALMA19 & 16:21:20.02 & -50:09:44.20 & 3.4 & $2.9 \times 10^{8}$ & 530 & non-condensation \\
  G333.46-0.16 &ALMA20 & 16:21:19.82 & -50:09:41.59 & 3.4 & $1.6 \times 10^{8}$ & 640 & non-condensation \\
  G333.46-0.16 &ALMA21 & 16:21:19.92 & -50:09:44.70 & 2.4 & $1.6 \times 10^{8}$ & 580 & non-condensation \\
  G333.46-0.16 &ALMA22 & 16:21:20.64 & -50:09:47.67 & 1.4 & $2.5 \times 10^{8}$ & 410 & non-condensation \\
  G335.78+0.17 &ALMA3 & 16:29:47.64 & -48:16:07.46 & 41.7 & $3.9 \times 10^{9}$ & 570 & single \\
  G335.78+0.17 &ALMA4 & 16:29:47.48 & -48:16:02.11 & 7.3 & $1.8 \times 10^{9}$ & 410 & single \\
  G335.78+0.17 &ALMA5 & 16:29:47.33 & -48:15:53.67 & 18.4 & $9.4 \times 10^{8}$ & 690 & non-condensation \\
  G335.78+0.17 &ALMA6 & 16:29:47.30 & -48:15:48.28 & 10.3 & $5.3 \times 10^{8}$ & 690 & non-condensation \\
  G335.78+0.17 &ALMA7 & 16:29:47.47 & -48:15:51.96 & 14.7 & $5.3 \times 10^{8}$ & 770 & single \\
  G335.78+0.17 &ALMA8 & 16:29:47.04 & -48:15:50.25 & 25.5 & $2.9 \times 10^{8}$ & 1140 & non-condensation \\
  G335.78+0.17 &ALMA9 & 16:29:47.15 & -48:15:48.99 & 28.2 & $1.9 \times 10^{8}$ & 1350 & non-condensation \\
  G335.78+0.17 &ALMA10 & 16:29:47.08 & -48:15:52.20 & 5.3 & $3.5 \times 10^{8}$ & 640 & non-condensation \\
  G335.78+0.17 &ALMA11 & 16:29:47.12 & -48:15:51.70 & 13.4 & $2.9 \times 10^{8}$ & 920 & non-condensation \\
  G335.78+0.17 &ALMA12 & 16:29:47.60 & -48:15:49.24 & 7.7 & $3.4 \times 10^{8}$ & 730 & non-condensation \\
  G335.78+0.17 &ALMA13 & 16:29:47.22 & -48:15:51.58 & 4.4 & $5.2 \times 10^{8}$ & 520 & non-condensation \\
  G335.78+0.17 &ALMA14 & 16:29:47.58 & -48:15:50.41 & 3.0 & $4.9 \times 10^{8}$ & 470 & single \\
  G335.78+0.17 &ALMA15 & 16:29:46.88 & -48:15:51.65 & 3.1 & $4.1 \times 10^{8}$ & 500 & multiple \\
  G335.78+0.17 &ALMA16 & 16:29:47.63 & -48:15:51.78 & 2.8 & $4.3 \times 10^{8}$ & 480 & single \\
  G335.78+0.17 &ALMA17 & 16:29:46.81 & -48:15:52.56 & 4.0 & $3.1 \times 10^{8}$ & 600 & non-condensation \\
  G335.78+0.17 &ALMA18 & 16:29:46.97 & -48:15:51.44 & 2.0 & $3.6 \times 10^{8}$ & 460 & non-condensation \\
  G335.78+0.17 &ALMA19 & 16:29:46.98 & -48:15:49.37 & 4.5 & $1.6 \times 10^{8}$ & 780 & single \\
  G335.579-0.272 &ALMA4 & 16:30:58.89 & -48:43:55.16 & 23.2 & $1.7 \times 10^{9}$ & 620 & multiple \\
  G335.579-0.272 &ALMA5 & 16:30:57.87 & -48:44:01.49 & 5.0 & $1.5 \times 10^{9}$ & 390 & non-condensation \\
  G335.579-0.272 &ALMA6 & 16:30:58.96 & -48:43:51.88 & 9.1 & $2.6 \times 10^{8}$ & 850 & non-condensation \\
  G336.01-0.82 &ALMA2 & 16:35:09.33 & -48:46:47.79 & 21.8 & $6.5 \times 10^{9}$ & 400 & single \\
  G336.01-0.82 &ALMA3 & 16:35:09.22 & -48:46:49.33 & 80.7 & $1.2 \times 10^{8}$ & 1050 & multiple \\
  G336.01-0.82 &ALMA4 & 16:35:09.36 & -48:46:49.58 & 30.5 & $3.1 \times 10^{8}$ & 550 & multiple \\
  G336.01-0.82 &ALMA5 & 16:35:09.21 & -48:46:45.00 & 58.4 & $2.5 \times 10^{8}$ & 1050 & multiple \\
  G336.01-0.82 &ALMA6 & 16:35:09.28 & -48:46:46.89 & 21.1 & $1.1 \times 10^{9}$ & 460 & non-condensation \\
  G336.01-0.82 &ALMA8 & 16:35:08.56 & -48:46:45.14 & 17.4 & $2.1 \times 10^{9}$ & 620 & single \\
  G336.01-0.82 &ALMA9 & 16:35:09.77 & -48:46:50.50 & 17.3 & $5.0 \times 10^{8}$ & 700 & multiple \\
  G336.01-0.82 &ALMA10 & 16:35:09.07 & -48:46:47.38 & 26.3 & $4.1 \times 10^{7}$ & 960 & non-condensation \\
  G336.01-0.82 &ALMA11 & 16:35:09.45 & -48:46:46.94 & 13.6 & $2.2 \times 10^{8}$ & 740 & non-condensation \\
  G336.01-0.82 &ALMA12 & 16:35:08.91 & -48:46:39.45 & 5.2 & $4.8 \times 10^{9}$ & 450 & multiple \\
  G336.01-0.82 &ALMA13 & 16:35:10.09 & -48:46:50.22 & 6.3 & $2.2 \times 10^{9}$ & 550 & multiple \\
  G336.01-0.82 &ALMA14 & 16:35:09.70 & -48:46:57.37 & 3.5 & $9.0 \times 10^{9}$ & 410 & single \\
  G336.01-0.82 &ALMA15 & 16:35:08.88 & -48:46:46.21 & 8.0 & $9.1 \times 10^{8}$ & 630 & single \\
  G336.01-0.82 &ALMA16 & 16:35:08.85 & -48:46:45.42 & 4.3 & $2.9 \times 10^{9}$ & 500 & non-condensation \\
  G336.01-0.82 &ALMA17 & 16:35:08.39 & -48:46:42.24 & 2.1 & $3.1 \times 10^{9}$ & 350 & single \\
  G336.01-0.82 &ALMA18 & 16:35:09.60 & -48:46:49.30 & 10.3 & $1.9 \times 10^{9}$ & 800 & non-condensation \\
  G336.01-0.82 &ALMA19 & 16:35:08.83 & -48:46:44.51 & 9.5 & $4.7 \times 10^{7}$ & 840 & non-condensation \\
  G336.01-0.82 &ALMA20 & 16:35:08.75 & -48:46:48.60 & 5.2 & $3.3 \times 10^{8}$ & 600 & multiple \\
  G336.01-0.82 &ALMA21 & 16:35:09.49 & -48:46:51.15 & 3.1 & $3.5 \times 10^{9}$ & 440 & non-condensation \\
  G336.01-0.82 &ALMA22 & 16:35:09.88 & -48:46:50.91 & 8.3 & $1.0 \times 10^{8}$ & 850 & non-condensation \\
  G336.01-0.82 &ALMA23 & 16:35:08.64 & -48:46:44.93 & 3.7 & $8.6 \times 10^{8}$ & 570 & non-condensation \\
  G336.01-0.82 &ALMA24 & 16:35:09.08 & -48:46:44.52 & 3.2 & $3.1 \times 10^{8}$ & 560 & non-condensation \\
  G336.01-0.82 &ALMA25 & 16:35:08.93 & -48:46:45.62 & 1.6 & $5.4 \times 10^{8}$ & 400 & non-condensation \\
  G336.01-0.82 &ALMA26 & 16:35:08.99 & -48:46:48.73 & 2.1 & $6.4 \times 10^{8}$ & 520 & non-condensation \\
  IRAS 16547-4247 &ALMA2 & 16:58:17.08 & -42:52:06.86 & 76.6 & $4.1 \times 10^{9}$ & 580 & single \\
  IRAS 16547-4247 &ALMA3 & 16:58:17.00 & -42:52:07.45 & 18.7 & $6.2 \times 10^{9}$ & 320 & single \\
  IRAS 16547-4247 &ALMA4 & 16:58:17.02 & -42:52:07.11 & 17.1 & $5.6 \times 10^{9}$ & 320 & non-condensation \\
  IRAS 16547-4247 &ALMA5 & 16:58:16.82 & -42:52:01.52 & 9.1 & $2.1 \times 10^{9}$ & 360 & single \\
  IRAS 16547-4247 &ALMA6 & 16:58:17.32 & -42:52:06.52 & 11.0 & $1.8 \times 10^{9}$ & 400 & non-condensation \\
  IRAS 16547-4247 &ALMA7 & 16:58:16.96 & -42:52:08.30 & 7.6 & $2.4 \times 10^{9}$ & 320 & non-condensation \\
  IRAS 16547-4247 &ALMA8 & 16:58:16.76 & -42:52:01.32 & 10.2 & $1.7 \times 10^{9}$ & 400 & non-condensation \\
  IRAS 16547-4247 &ALMA9 & 16:58:16.86 & -42:52:00.33 & 3.0 & $2.3 \times 10^{9}$ & 240 & single \\
  IRAS 16547-4247 &ALMA10 & 16:58:17.15 & -42:52:05.71 & 9.0 & $1.6 \times 10^{9}$ & 390 & non-condensation \\
  IRAS 16547-4247 &ALMA11 & 16:58:17.16 & -42:52:08.97 & 7.7 & $1.5 \times 10^{9}$ & 370 & non-condensation \\
  IRAS 16547-4247 &ALMA12 & 16:58:17.41 & -42:52:05.91 & 6.8 & $1.5 \times 10^{9}$ & 360 & non-condensation \\
  IRAS 16547-4247 &ALMA13 & 16:58:17.28 & -42:52:09.11 & 4.7 & $1.6 \times 10^{9}$ & 320 & non-condensation \\
  IRAS 16547-4247 &ALMA14 & 16:58:17.10 & -42:52:08.50 & 4.0 & $1.6 \times 10^{9}$ & 300 & non-condensation \\
  IRAS 16547-4247 &ALMA15 & 16:58:17.47 & -42:52:16.09 & 3.3 & $1.5 \times 10^{9}$ & 290 & multiple \\
  IRAS 16547-4247 &ALMA16 & 16:58:17.05 & -42:52:09.69 & 6.9 & $7.0 \times 10^{8}$ & 470 & single \\
  IRAS 16547-4247 &ALMA17 & 16:58:17.38 & -42:52:06.21 & 2.3 & $2.0 \times 10^{9}$ & 230 & non-condensation \\
  IRAS 16547-4247 &ALMA18 & 16:58:17.54 & -42:52:15.56 & 6.7 & $5.9 \times 10^{8}$ & 490 & non-condensation \\
  IRAS 16547-4247 &ALMA19 & 16:58:16.83 & -42:52:06.04 & 3.0 & $1.6 \times 10^{9}$ & 270 & non-condensation \\
  IRAS 16547-4247 &ALMA20 & 16:58:17.44 & -42:52:07.96 & 3.3 & $8.2 \times 10^{8}$ & 350 & non-condensation \\
  IRAS 16547-4247 &ALMA21 & 16:58:17.23 & -42:52:06.14 & 2.6 & $6.3 \times 10^{8}$ & 350 & non-condensation \\
  IRAS 16547-4247 &ALMA22 & 16:58:17.65 & -42:52:12.01 & 3.4 & $8.1 \times 10^{8}$ & 350 & non-condensation \\
  IRAS 16547-4247 &ALMA23 & 16:58:17.41 & -42:52:08.29 & 1.8 & $1.2 \times 10^{9}$ & 250 & non-condensation \\
  IRAS 16547-4247 &ALMA24 & 16:58:17.55 & -42:52:08.76 & 4.2 & $5.0 \times 10^{8}$ & 450 & non-condensation \\
  IRAS 16547-4247 &ALMA25 & 16:58:17.67 & -42:52:09.05 & 4.9 & $6.5 \times 10^{8}$ & 430 & non-condensation \\
  IRAS 16547-4247 &ALMA26 & 16:58:17.81 & -42:52:11.81 & 8.2 & $3.7 \times 10^{8}$ & 610 & non-condensation \\
  IRAS 16547-4247 &ALMA27 & 16:58:16.62 & -42:52:04.26 & 4.5 & $4.2 \times 10^{8}$ & 480 & non-condensation \\
  IRAS 16547-4247 &ALMA28 & 16:58:17.21 & -42:52:09.60 & 2.7 & $7.3 \times 10^{8}$ & 340 & non-condensation \\
  IRAS 16547-4247 &ALMA29 & 16:58:17.06 & -42:52:10.21 & 1.5 & $1.1 \times 10^{9}$ & 240 & non-condensation \\
  IRAS 16547-4247 &ALMA30 & 16:58:16.78 & -42:52:00.73 & 1.3 & $1.3 \times 10^{9}$ & 220 & non-condensation \\
  IRAS 16547-4247 &ALMA31 & 16:58:17.48 & -42:52:09.63 & 3.4 & $6.3 \times 10^{8}$ & 380 & non-condensation \\
  IRAS 16547-4247 &ALMA32 & 16:58:17.42 & -42:52:06.78 & 1.9 & $7.5 \times 10^{8}$ & 300 & non-condensation \\
  IRAS 16547-4247 &ALMA33 & 16:58:16.91 & -42:52:05.05 & 1.8 & $8.4 \times 10^{8}$ & 280 & non-condensation \\
  IRAS 16547-4247 &ALMA34 & 16:58:17.47 & -42:52:04.57 & 1.3 & $9.2 \times 10^{8}$ & 240 & non-condensation \\
  IRAS 16547-4247 &ALMA35 & 16:58:16.92 & -42:52:05.56 & 1.0 & $8.5 \times 10^{8}$ & 230 & non-condensation \\
  IRAS 16547-4247 &ALMA36 & 16:58:17.46 & -42:52:04.95 & 1.7 & $6.1 \times 10^{8}$ & 310 & non-condensation \\
  IRAS 16547-4247 &ALMA37 & 16:58:17.43 & -42:52:09.49 & 2.2 & $5.0 \times 10^{8}$ & 360 & non-condensation \\
  IRAS 16547-4247 &ALMA38 & 16:58:17.16 & -42:52:09.94 & 1.1 & $7.7 \times 10^{8}$ & 250 & non-condensation \\
  IRAS 18182-1433 &ALMA4 & 18:21:09.01 & -14:31:46.89 & 38.3 & $2.8 \times 10^{9}$ & 640 & single \\
  IRAS 18182-1433 &ALMA5 & 18:21:09.02 & -14:31:48.39 & 19.2 & $3.0 \times 10^{9}$ & 500 & multiple \\
  IRAS 18182-1433 &ALMA6 & 18:21:08.91 & -14:31:53.18 & 20.8 & $8.6 \times 10^{8}$ & 770 & single \\
  IRAS 18182-1433 &ALMA7 & 18:21:09.04 & -14:31:44.50 & 13.3 & $6.2 \times 10^{8}$ & 740 & multiple \\
  IRAS 18182-1433 &ALMA8 & 18:21:09.26 & -14:31:47.78 & 1.7 & $2.5 \times 10^{8}$ & 510 & non-condensation \\
  IRAS 18182-1433 &ALMA9 & 18:21:09.08 & -14:31:46.17 & 1.4 & $2.3 \times 10^{8}$ & 480 & non-condensation \\
  IRAS 18182-1433 &ALMA10 & 18:21:08.85 & -14:31:52.20 & 1.3 & $2.3 \times 10^{8}$ & 480 & non-condensation \\
  IRAS 18337-0743 &ALMA1 & 18:36:40.97 & -07:39:09.12 & 7.9 & $1.1 \times 10^{9}$ & 590 & single \\
  IRAS 18337-0743 &ALMA2 & 18:36:41.16 & -07:39:24.17 & 13.5 & $2.4 \times 10^{8}$ & 1190 & single \\
  IRAS 18337-0743 &ALMA3 & 18:36:40.88 & -07:39:04.76 & 2.0 & $8.6 \times 10^{8}$ & 410 & single \\
  IRAS 18337-0743 &ALMA4 & 18:36:40.79 & -07:39:15.73 & 5.6 & $1.1 \times 10^{8}$ & 1160 & single \\
  IRAS 18337-0743 &ALMA5 & 18:36:40.73 & -07:39:16.18 & 1.7 & $4.0 \times 10^{8}$ & 500 & single \\
  IRAS 18337-0743 &ALMA6 & 18:36:40.67 & -07:39:11.80 & 1.2 & $3.4 \times 10^{8}$ & 470 & non-condensation \\
  IRAS 18337-0743 &ALMA7 & 18:36:40.68 & -07:39:14.54 & 2.9 & $1.5 \times 10^{8}$ & 840 & non-condensation \\
  IRAS 18337-0743 &ALMA8 & 18:36:40.86 & -07:39:09.18 & 1.0 & $3.0 \times 10^{8}$ & 460 & non-condensation \\
  IRAS 18337-0743 &ALMA9 & 18:36:40.68 & -07:39:12.29 & 1.2 & $2.1 \times 10^{8}$ & 550 & non-condensation \\
  IRAS 18337-0743 &ALMA10 & 18:36:41.07 & -07:39:24.24 & 1.0 & $2.1 \times 10^{8}$ & 530 & non-condensation \\
  IRAS 18337-0743 &ALMA11 & 18:36:40.73 & -07:39:14.11 & 2.8 & $8.1 \times 10^{7}$ & 1010 & non-condensation \\
  IRAS 18337-0743 &ALMA12 & 18:36:40.71 & -07:39:13.31 & 0.5 & $1.6 \times 10^{8}$ & 460 & non-condensation \\
  IRAS 16562-3959 &ALMA2 & 16:59:41.09 & -40:03:39.06 & 44.3 & $7.9 \times 10^{9}$ & 290 & single \\
  IRAS 16562-3959 &ALMA3 & 16:59:42.85 & -40:03:36.24 & 11.3 & $1.0 \times 10^{10}$ & 170 & single \\
  IRAS 16562-3959 &ALMA4 & 16:59:41.68 & -40:03:39.13 & 32.3 & $2.1 \times 10^{9}$ & 410 & single \\
  IRAS 16562-3959 &ALMA5 & 16:59:41.54 & -40:03:47.97 & 10.6 & $5.4 \times 10^{9}$ & 210 & single \\
  IRAS 16562-3959 &ALMA6 & 16:59:40.92 & -40:03:27.75 & 9.8 & $6.5 \times 10^{9}$ & 190 & single \\
  IRAS 16562-3959 &ALMA7 & 16:59:41.81 & -40:03:59.14 & 9.4 & $6.5 \times 10^{9}$ & 190 & single \\
  IRAS 16562-3959 &ALMA8 & 16:59:41.89 & -40:03:44.04 & 23.1 & $2.9 \times 10^{9}$ & 330 & single \\
  IRAS 16562-3959 &ALMA9 & 16:59:40.70 & -40:03:58.20 & 5.8 & $7.0 \times 10^{9}$ & 160 & single \\
  IRAS 16562-3959 &ALMA10 & 16:59:40.59 & -40:03:29.36 & 14.5 & $4.0 \times 10^{9}$ & 250 & multiple \\
  IRAS 16562-3959 &ALMA11 & 16:59:41.05 & -40:03:39.28 & 8.0 & $6.0 \times 10^{9}$ & 180 & non-condensation \\
  IRAS 16562-3959 &ALMA12 & 16:59:41.97 & -40:03:44.16 & 56.3 & $1.5 \times 10^{9}$ & 550 & single \\
  IRAS 16562-3959 &ALMA14 & 16:59:42.16 & -40:03:48.33 & 1.8 & $2.4 \times 10^{9}$ & 150 & single \\
  IRAS 16562-3959 &ALMA15 & 16:59:42.02 & -40:03:43.20 & 13.9 & $7.1 \times 10^{8}$ & 440 & non-condensation \\
  IRAS 16562-3959 &ALMA16 & 16:59:41.10 & -40:03:37.19 & 4.9 & $1.1 \times 10^{9}$ & 270 & non-condensation \\
  IRAS 16562-3959 &ALMA17 & 16:59:42.29 & -40:03:37.86 & 2.3 & $1.6 \times 10^{9}$ & 180 & non-condensation \\
  IRAS 16562-3959 &ALMA18 & 16:59:41.96 & -40:03:42.81 & 2.4 & $1.6 \times 10^{9}$ & 190 & non-condensation \\
  IRAS 16562-3959 &ALMA19 & 16:59:40.86 & -40:03:41.30 & 1.8 & $1.5 \times 10^{9}$ & 180 & non-condensation \\
  IRAS 16562-3959 &ALMA20 & 16:59:40.83 & -40:03:43.63 & 1.6 & $1.4 \times 10^{9}$ & 180 & non-condensation \\
  IRAS 16562-3959 &ALMA21 & 16:59:42.13 & -40:03:43.99 & 12.8 & $2.6 \times 10^{8}$ & 610 & non-condensation \\
  IRAS 16562-3959 &ALMA22 & 16:59:41.92 & -40:03:45.87 & 5.1 & $5.2 \times 10^{8}$ & 350 & non-condensation \\
  IRAS 16562-3959 &ALMA23 & 16:59:41.77 & -40:03:42.64 & 3.3 & $8.3 \times 10^{8}$ & 260 & non-condensation \\
  IRAS 16562-3959 &ALMA24 & 16:59:41.88 & -40:03:46.34 & 5.0 & $5.5 \times 10^{8}$ & 350 & non-condensation \\
  IRAS 16562-3959 &ALMA25 & 16:59:41.90 & -40:03:42.32 & 1.3 & $7.5 \times 10^{8}$ & 200 & non-condensation \\
  IRAS 18089-1732 &ALMA2 & 18:11:50.53 & -17:31:28.35 & 26.8 & $1.2 \times 10^{9}$ & 580 & multiple \\
  IRAS 18089-1732 &ALMA3 & 18:11:51.44 & -17:31:30.56 & 20.3 & $4.3 \times 10^{9}$ & 350 & non-condensation \\
  IRAS 18089-1732 &ALMA4 & 18:11:51.94 & -17:31:27.54 & 6.7 & $5.6 \times 10^{8}$ & 470 & single \\
  IRAS 18089-1732 &ALMA5 & 18:11:51.28 & -17:31:27.83 & 21.2 & $3.6 \times 10^{8}$ & 800 & non-condensation \\
  IRAS 18089-1732 &ALMA6 & 18:11:51.29 & -17:31:27.14 & 4.5 & $1.3 \times 10^{9}$ & 310 & non-condensation \\
  IRAS 18089-1732 &ALMA7 & 18:11:51.19 & -17:31:27.05 & 3.3 & $9.0 \times 10^{8}$ & 320 & non-condensation \\
  IRAS 18089-1732 &ALMA8 & 18:11:51.02 & -17:31:22.49 & 3.4 & $6.6 \times 10^{8}$ & 360 & non-condensation \\
  IRAS 18089-1732 &ALMA9 & 18:11:51.73 & -17:31:28.01 & 9.4 & $2.5 \times 10^{8}$ & 700 & non-condensation \\
  IRAS 18089-1732 &ALMA10 & 18:11:51.82 & -17:31:28.12 & 1.6 & $5.4 \times 10^{8}$ & 300 & non-condensation \\
  IRAS 18089-1732 &ALMA11 & 18:11:51.68 & -17:31:31.45 & 3.3 & $3.6 \times 10^{8}$ & 430 & non-condensation \\
  IRAS 18089-1732 &ALMA12 & 18:11:51.43 & -17:31:25.17 & 2.2 & $3.5 \times 10^{8}$ & 380 & non-condensation \\
  IRAS 18089-1732 &ALMA13 & 18:11:51.54 & -17:31:24.65 & 3.5 & $2.6 \times 10^{8}$ & 490 & non-condensation \\
  IRAS 18151-1208 &ALMA1 & 18:17:58.21 & -12:07:24.70 & 66.3 & $8.5 \times 10^{8}$ & 890 & single \\
  IRAS 18151-1208 &ALMA2 & 18:17:57.22 & -12:07:30.27 & 38.4 & $7.8 \times 10^{8}$ & 760 & single \\
  IRAS 18151-1208 &ALMA3 & 18:17:58.29 & -12:07:23.88 & 81.1 & $4.9 \times 10^{8}$ & 1140 & single \\
  IRAS 18151-1208 &ALMA5 & 18:17:58.05 & -12:07:23.00 & 15.2 & $1.3 \times 10^{9}$ & 470 & single \\
  IRAS 18151-1208 &ALMA6 & 18:17:58.17 & -12:07:23.18 & 9.3 & $7.5 \times 10^{8}$ & 480 & multiple \\
  IRAS 18151-1208 &ALMA7 & 18:17:58.77 & -12:07:12.30 & 3.2 & $5.9 \times 10^{8}$ & 360 & single \\
  IRAS 18151-1208 &ALMA8 & 18:17:57.10 & -12:07:31.22 & 6.5 & $2.1 \times 10^{8}$ & 660 & non-condensation \\
  IRAS 18151-1208 &ALMA9 & 18:17:57.61 & -12:07:29.79 & 2.5 & $1.9 \times 10^{8}$ & 490 & single \\
  IRAS 18151-1208 &ALMA10 & 18:17:58.24 & -12:07:27.82 & 4.3 & $2.3 \times 10^{8}$ & 550 & non-condensation \\
  IRAS 18151-1208 &ALMA11 & 18:17:58.48 & -12:07:22.30 & 0.9 & $2.4 \times 10^{8}$ & 320 & single \\
  IRAS 18151-1208 &ALMA12 & 18:17:58.33 & -12:07:21.35 & 1.5 & $2.0 \times 10^{8}$ & 410 & non-condensation \\
  IRAS 18151-1208 &ALMA13 & 18:17:58.21 & -12:07:28.98 & 1.8 & $1.6 \times 10^{8}$ & 470 & non-condensation \\
  IRAS 18151-1208 &ALMA14 & 18:17:57.96 & -12:07:25.25 & 3.2 & $6.7 \times 10^{7}$ & 750 & non-condensation \\
  IRAS 18151-1208 &ALMA15 & 18:17:58.17 & -12:07:30.67 & 0.9 & $8.7 \times 10^{7}$ & 450 & non-condensation \\
  IRAS 18151-1208 &ALMA16 & 18:17:58.02 & -12:07:24.73 & 0.8 & $6.7 \times 10^{7}$ & 470 & non-condensation \\
  IRDC 18223-1243 &ALMA2 & 18:25:08.30 & -12:45:30.50 & 26.9 & $3.1 \times 10^{8}$ & 1520 & multiple \\
  IRDC 18223-1243 &ALMA3 & 18:25:08.29 & -12:45:36.82 & 6.1 & $1.4 \times 10^{9}$ & 560 & single \\
  IRDC 18223-1243 &ALMA4 & 18:25:08.64 & -12:45:21.35 & 1.3 & $8.4 \times 10^{8}$ & 400 & single \\
  IRDC 18223-1243 &ALMA5 & 18:25:08.35 & -12:45:24.84 & 2.5 & $5.3 \times 10^{8}$ & 580 & single \\
  IRDC 18223-1243 &ALMA6 & 18:25:08.38 & -12:45:23.88 & 4.9 & $3.0 \times 10^{8}$ & 880 & non-condensation \\
  IRDC 18223-1243 &ALMA7 & 18:25:08.55 & -12:45:22.76 & 2.6 & $3.8 \times 10^{8}$ & 650 & non-condensation \\
  IRDC 18223-1243 &ALMA8 & 18:25:08.65 & -12:45:20.66 & 2.7 & $4.6 \times 10^{8}$ & 630 & non-condensation \\
  IRDC 18223-1243 &ALMA9 & 18:25:08.27 & -12:45:22.29 & 1.3 & $4.1 \times 10^{8}$ & 500 & non-condensation \\
  IRDC 18223-1243 &ALMA10 & 18:25:08.41 & -12:45:23.33 & 1.5 & $3.8 \times 10^{8}$ & 550 & non-condensation \\
  IRDC 18223-1243 &ALMA11 & 18:25:08.33 & -12:45:24.38 & 0.9 & $6.0 \times 10^{8}$ & 400 & non-condensation \\
  IRDC 18223-1243 &ALMA12 & 18:25:08.45 & -12:45:22.03 & 0.9 & $2.7 \times 10^{8}$ & 520 & non-condensation \\
  IRDC 18223-1243 &ALMA13 & 18:25:08.46 & -12:45:26.37 & 0.6 & $2.7 \times 10^{8}$ & 460 & non-condensation \\
  IRDC 18223-1243 &ALMA14 & 18:25:08.33 & -12:45:25.79 & 1.7 & $1.6 \times 10^{8}$ & 760 & non-condensation \\
  IRDC 18223-1243 &ALMA15 & 18:25:08.42 & -12:45:25.90 & 1.5 & $1.9 \times 10^{8}$ & 680 & non-condensation \\
  W33A &ALMA2 & 18:14:39.22 & -17:52:02.15 & 109.4 & $1.4 \times 10^{9}$ & 920 & single \\
  W33A &ALMA3 & 18:14:39.42 & -17:52:06.85 & 33.2 & $7.9 \times 10^{8}$ & 760 & multiple \\
  W33A &ALMA4 & 18:14:39.30 & -17:52:00.64 & 46.1 & $1.0 \times 10^{9}$ & 780 & single \\
  W33A &ALMA5 & 18:14:39.47 & -17:51:59.45 & 11.3 & $1.9 \times 10^{9}$ & 390 & single \\
  W33A &ALMA6 & 18:14:39.71 & -17:51:57.89 & 36.7 & $2.1 \times 10^{8}$ & 1220 & single \\
  W33A &ALMA7 & 18:14:39.66 & -17:52:00.72 & 9.2 & $7.0 \times 10^{8}$ & 510 & non-condensation \\
  W33A &ALMA8 & 18:14:39.02 & -17:52:00.40 & 7.2 & $2.5 \times 10^{8}$ & 670 & single \\
  W33A &ALMA9 & 18:14:39.40 & -17:52:00.43 & 9.2 & $5.3 \times 10^{8}$ & 560 & non-condensation \\
  W33A &ALMA10 & 18:14:39.67 & -17:52:02.60 & 17.0 & $1.1 \times 10^{8}$ & 1170 & non-condensation \\
  W33A &ALMA11 & 18:14:39.47 & -17:52:02.47 & 9.1 & $2.3 \times 10^{8}$ & 740 & non-condensation \\
  W33A &ALMA12 & 18:14:39.14 & -17:52:05.60 & 5.4 & $3.2 \times 10^{8}$ & 560 & non-condensation \\
  W33A &ALMA13 & 18:14:39.89 & -17:52:00.99 & 10.5 & $1.3 \times 10^{8}$ & 930 & non-condensation \\
  W33A &ALMA14 & 18:14:39.19 & -17:51:58.42 & 2.0 & $3.5 \times 10^{8}$ & 390 & single \\
  W33A &ALMA15 & 18:14:39.08 & -17:52:04.56 & 5.0 & $1.7 \times 10^{8}$ & 670 & non-condensation \\
  W33A &ALMA16 & 18:14:39.85 & -17:51:56.66 & 7.0 & $1.6 \times 10^{8}$ & 760 & non-condensation \\
  W33A &ALMA17 & 18:14:39.16 & -17:52:06.45 & 1.4 & $4.7 \times 10^{8}$ & 310 & non-condensation \\
  W33A &ALMA18 & 18:14:39.05 & -17:52:01.58 & 2.3 & $2.8 \times 10^{8}$ & 440 & non-condensation \\
  W33A &ALMA19 & 18:14:39.25 & -17:52:06.08 & 1.5 & $2.6 \times 10^{8}$ & 390 & non-condensation \\
  W33A &ALMA20 & 18:14:39.32 & -17:51:57.97 & 1.6 & $2.5 \times 10^{8}$ & 400 & single \\
  W33A &ALMA21 & 18:14:39.40 & -17:51:57.53 & 1.8 & $2.2 \times 10^{8}$ & 440 & non-condensation \\
\hline
 
  \caption{(3)–(4) Coordinates of cores; (5) Total flux extracted from
Astrodendro; (6) H$_2$ number density of cores; (7) Radii derived from
Astrodendro; (8)  Core category.}

\end{longtable}
\begin{tabular}{@{}ll@{}}
    \toprule
    Parameter & Value \\
    \midrule
    adaptive\_rms\_box & True \\
    adaptive\_thresh & 50 \\
    rms\_box\_bright & (n\_pix\_beam, 0.5$\ast$n\_pix\_beam) \\
    mean\_map & \texttt{zero} \\
    rms\_box & (5$\ast$n\_pix\_beam, 0.5$\ast$n\_pix\_beam) \\
    thresh & \texttt{hard} \\
    thresh\_isl & 4.0 \\
    thresh\_pix & 5.0 \\
    \bottomrule
    
    \footnote{\texttt{adaptive\_rms\_box}: use when determining the RMS and mean maps.
 \texttt{adaptive\_thresh = 50}: represents the detection threshold of 50~$\sigma_{c8}$.
\texttt{rms\_box\_bright}: specifies the box size and step size used for RMS/mean map calculation near bright sources.
\texttt{rms\_box}: specifies the box size and step size used for RMS/mean map calculation. 
\texttt{n\_pix\_beam}: minimum number of pixels per beam.
\texttt{mean\_map}: means background mean map.
\texttt{thresh = `hard'}: means that sigma clipping is applied.
\texttt{thresh\_isl}: threshold of the island boundary, in units of sigma above the mean, used for fitting.
\texttt{thresh\_pix}: source detection threshold, and the threshold of the island peak in units of sigma above the mean.}
  \end{tabular}
  \vspace{0.5em}

\end{table}

% \begin{table}[htb!]

%   \caption{Parameters for PyBDSF package}\label{pybdsf-parameters}%
%   \begin{tabular}{@{}llll@{}}
%   \toprule
%   Parameter & Value \\
%   \midrule
  
%   adaptive\_rms\_box &  True  \\
%   adaptive\_thresh & 50  \\
%   rms\_box\_right & (n\_pix\_beam, 0.5$\ast$n\_pix\_beam) \\
%   mean\_map & `zero' \\
%   rms\_box & (5$\ast$n\_pix\_beam, 0.5$\ast$n\_pix\_beam) \\
%   thresh & `hard'\\
%   thresh\_isl & `4.0'\\
%   thresh\_pix & `5.0'\\
  
%   \botrule
%   \end{tabular}
%    \footnotetext{Note: n\_pix\_beam is the minimum number pixels in a beam}

%  \label{tabp}%

%   \end{table}

\begin{longtable}{lccccc}
    \caption{Properties of Low-mass Condensation} \\
    \label{tab4} \\
    \toprule
    Clump Name & Condensation Name & R.A. (ICRS) & Decl. (ICRS) & Flux & Radius\\
              & & (hh:mm:ss.ss) & (dd:mm:ss.ss) & (10$^{-1}$mJy) & (au) \\  % ← 这里的 & 数目要和列数一致
     (1) &(2) & (3) & (4) & (5) &(6)  \\
    \midrule
    \endfirsthead

    \toprule
    Clump Name & Condensation Name & R.A. (ICRS) & Decl. (ICRS) & Flux & Radius\\
              & & (hh:mm:ss.ss) & (dd:mm:ss.ss) & (10$^{-1}$ mJy) & (au) \\  % ← 这里的 & 数目要和列数一致
     (1) &(2) & (3) & (4) & (5) &(6)  \\
    \midrule
    \endhead

    \bottomrule
    \endfoot
    \endlastfoot
  G11.1-0.12 &  ALMAe3 & 18:10:28.28 & -19:22:30.88 & 11.1 & 55 \\
  G11.1-0.12 &  ALMAe4 & 18:10:28.33 & -19:22:30.61 & 5.7 & 37 \\
  G11.1-0.12 &  ALMAe5 & 18:10:28.39 & -19:22:42.81 & 3.4 & 37 \\
  G11.1-0.12 &  ALMAe6 & 18:10:28.27 & -19:22:31.02 & 2.9 & 40 \\
  G11.92-0.61 &  ALMAe4 & 18:13:58.13 & -18:54:16.27 & 28.9 & 52 \\
  G11.92-0.61 &  ALMAe5 & 18:13:58.98 & -18:54:18.41 & 20.0 & 40 \\
  G11.92-0.61 &  ALMAe7 & 18:13:58.35 & -18:54:17.34 & 13.3 & 40 \\
  G11.92-0.61 &  ALMAe8 & 18:13:57.32 & -18:54:31.04 & 29.5 & 83 \\
  G11.92-0.61 &  ALMAe9 & 18:13:58.16 & -18:54:18.51 & 8.1 & 40 \\
  G11.92-0.61 &  ALMAe10 & 18:13:58.07 & -18:54:14.46 & 16.1 & 116 \\
  G11.92-0.61 &  ALMAe11 & 18:13:57.92 & -18:54:25.19 & 6.1 & 40 \\
  G11.92-0.61 &  ALMAe12 & 18:13:58.17 & -18:54:12.53 & 5.7 & 46 \\
  G11.92-0.61 &  ALMAe13 & 18:13:57.39 & -18:54:23.81 & 5.6 & 55 \\
  G11.92-0.61 &  ALMAe14 & 18:13:58.13 & -18:54:15.26 & 3.9 & 40 \\
  G11.92-0.61 &  ALMAe16 & 18:13:57.78 & -18:54:19.34 & 5.2 & 51 \\
  G11.92-0.61 &  ALMAe17 & 18:13:58.17 & -18:54:14.94 & 3.5 & 40 \\
  G11.92-0.61 &  ALMAe18 & 18:13:58.01 & -18:54:22.52 & 3.4 & 40 \\
  G14.22-0.50S &  ALMAe1 & 18:18:13.94 & -16:57:11.43 & 320.4 & 52 \\
  G14.22-0.50S &  ALMAe3 & 18:18:12.86 & -16:57:20.37 & 120.6 & 56 \\
  G14.22-0.50S &  ALMAe4 & 18:18:12.40 & -16:57:22.59 & 152.7 & 98 \\
  G14.22-0.50S &  ALMAe5 & 18:18:13.38 & -16:57:14.73 & 35.5 & 41 \\
  G14.22-0.50S &  ALMAe6 & 18:18:12.77 & -16:57:19.46 & 16.8 & 26 \\
  G14.22-0.50S &  ALMAe7 & 18:18:13.88 & -16:57:31.39 & 37.9 & 69 \\
  G14.22-0.50S &  ALMAe8 & 18:18:13.19 & -16:57:21.37 & 13.9 & 24 \\
  G14.22-0.50S &  ALMAe9 & 18:18:13.16 & -16:57:22.96 & 22.8 & 59 \\
  G14.22-0.50S &  ALMAe10 & 18:18:12.62 & -16:57:16.30 & 12.1 & 39 \\
  G14.22-0.50S &  ALMAe11 & 18:18:13.37 & -16:57:12.35 & 13.7 & 46 \\
  G14.22-0.50S &  ALMAe12 & 18:18:13.23 & -16:57:19.46 & 11.8 & 40 \\
  G14.22-0.50S &  ALMAe13 & 18:18:12.63 & -16:57:25.67 & 10.3 & 41 \\
  G14.22-0.50S &  ALMAe14 & 18:18:13.19 & -16:57:23.49 & 13.3 & 55 \\
  G14.22-0.50S &  ALMAe15 & 18:18:12.63 & -16:57:22.85 & 6.9 & 28 \\
  G14.22-0.50S &  ALMAe16 & 18:18:12.19 & -16:57:23.22 & 4.5 & 22 \\
  G14.22-0.50S &  ALMAe17 & 18:18:12.63 & -16:57:24.05 & 3.8 & 22 \\
  G14.22-0.50S &  ALMAe18 & 18:18:13.22 & -16:57:22.30 & 8.1 & 52 \\
  G14.22-0.50S &  ALMAe19 & 18:18:13.38 & -16:57:14.64 & 6.6 & 42 \\
  G14.22-0.50S &  ALMAe20 & 18:18:13.28 & -16:57:14.06 & 3.8 & 31 \\
  G24.60+0.08 &  ALMAe1 & 18:35:41.02 & -07:18:30.27 & 164.3 & 116 \\
  G24.60+0.08 &  ALMAe2 & 18:35:40.19 & -07:18:37.19 & 84.6 & 76 \\
  G24.60+0.08 &  ALMAe3 & 18:35:40.08 & -07:18:37.31 & 46.9 & 56 \\
  G24.60+0.08 &  ALMAe5 & 18:35:40.92 & -07:18:31.64 & 19.4 & 77 \\
  G24.60+0.08 &  ALMAe7 & 18:35:40.82 & -07:18:24.98 & 7.1 & 48 \\
  G24.60+0.08 &  ALMAe8 & 18:35:40.21 & -07:18:37.08 & 6.9 & 48 \\
  G24.60+0.08 &  ALMAe9 & 18:35:40.12 & -07:18:37.42 & 20.4 & 138 \\
  G24.60+0.08 &  ALMAe10 & 18:35:39.95 & -07:18:34.30 & 7.7 & 86 \\
  G24.60+0.08 &  ALMAe11 & 18:35:40.40 & -07:18:34.55 & 6.1 & 86 \\
  G24.60+0.08 &  ALMAe12 & 18:35:40.32 & -07:18:36.30 & 3.7 & 48 \\
  G24.60+0.08 &  ALMAe13 & 18:35:40.20 & -07:18:35.88 & 2.4 & 48 \\
  G34.43+0.24 &  ALMAe3 & 18:53:18.46 & +01:25:17.83 & 138.8 & 86 \\
  G34.43+0.24 &  ALMAe4 & 18:53:18.20 & +01:25:20.17 & 110.0 & 95 \\
  G34.43+0.24 &  ALMAe5 & 18:53:18.21 & +01:25:25.93 & 54.3 & 65 \\
  G34.43+0.24 &  ALMAe6 & 18:53:18.26 & +01:25:26.08 & 50.1 & 79 \\
  G34.43+0.24 &  ALMAe8 & 18:53:18.04 & +01:25:26.67 & 592.8 & 249 \\
  G34.43+0.24 &  ALMAe10 & 18:53:18.18 & +01:25:38.23 & 30.5 & 47 \\
  G34.43+0.24 &  ALMAe11 & 18:53:18.35 & +01:25:25.39 & 189.1 & 196 \\
  G34.43+0.24 &  ALMAe12 & 18:53:18.55 & +01:25:28.41 & 32.2 & 69 \\
  G34.43+0.24 &  ALMAe13 & 18:53:18.01 & +01:25:28.00 & 267.2 & 253 \\
  G34.43+0.24 &  ALMAe14 & 18:53:18.11 & +01:25:33.42 & 38.0 & 91 \\
  G34.43+0.24 &  ALMAe15 & 18:53:18.27 & +01:25:26.01 & 35.5 & 88 \\
  G34.43+0.24 &  ALMAe16 & 18:53:18.56 & +01:25:37.22 & 15.2 & 47 \\
  G34.43+0.24 &  ALMAe17 & 18:53:17.97 & +01:25:24.51 & 154.9 & 276 \\
  G34.43+0.24 &  ALMAe18 & 18:53:18.07 & +01:25:22.34 & 23.5 & 86 \\
  G34.43+0.24 &  ALMAe19 & 18:53:18.13 & +01:25:21.99 & 18.7 & 83 \\
  G34.43+0.24 &  ALMAe20 & 18:53:18.18 & +01:25:26.80 & 9.0 & 47 \\
  G34.43+0.24 &  ALMAe21 & 18:53:17.75 & +01:25:17.96 & 9.7 & 47 \\
  G34.43+0.24 &  ALMAe22 & 18:53:18.35 & +01:25:27.62 & 13.0 & 79 \\
  G34.43+0.24 &  ALMAe23 & 18:53:17.91 & +01:25:24.53 & 8.9 & 47 \\
  G34.43+0.24 &  ALMAe24 & 18:53:18.09 & +01:25:25.80 & 164.5 & 459 \\
  G34.43+0.24 &  ALMAe25 & 18:53:18.14 & +01:25:21.44 & 13.6 & 106 \\
  G34.43+0.24 &  ALMAe26 & 18:53:17.91 & +01:25:24.50 & 5.9 & 47 \\
  G34.43+0.24 &  ALMAe27 & 18:53:18.41 & +01:25:29.45 & 12.1 & 100 \\
  G34.43+0.24 &  ALMAe28 & 18:53:18.34 & +01:25:30.32 & 6.6 & 47 \\
  G34.43+0.24 &  ALMAe29 & 18:53:17.69 & +01:25:26.12 & 6.6 & 47 \\
  G34.43+0.24 &  ALMAe30 & 18:53:18.17 & +01:25:24.55 & 9.2 & 100 \\
  G34.43+0.24MM2 &  ALMAe1 & 18:53:18.98 & +01:24:32.93 & 257.5 & 131 \\
  G34.43+0.24MM2 &  ALMAe2 & 18:53:18.75 & +01:24:39.68 & 200.0 & 120 \\
  G34.43+0.24MM2 &  ALMAe4 & 18:53:19.05 & +01:24:33.94 & 97.2 & 87 \\
  G34.43+0.24MM2 &  ALMAe5 & 18:53:18.39 & +01:24:55.75 & 79.5 & 78 \\
  G34.43+0.24MM2 &  ALMAe6 & 18:53:18.75 & +01:24:41.28 & 56.7 & 50 \\
  G34.43+0.24MM2 &  ALMAe7 & 18:53:18.82 & +01:24:37.70 & 81.2 & 94 \\
  G34.43+0.24MM2 &  ALMAe8 & 18:53:18.36 & +01:24:54.50 & 45.0 & 47 \\
  G34.43+0.24MM2 &  ALMAe9 & 18:53:18.35 & +01:24:44.12 & 43.5 & 57 \\
  G34.43+0.24MM2 &  ALMAe10 & 18:53:18.83 & +01:24:33.15 & 39.2 & 79 \\
  G34.43+0.24MM2 &  ALMAe11 & 18:53:18.69 & +01:24:41.08 & 48.7 & 101 \\
  G34.43+0.24MM2 &  ALMAe12 & 18:53:18.39 & +01:24:52.92 & 65.9 & 138 \\
  G34.43+0.24MM2 &  ALMAe13 & 18:53:18.79 & +01:24:41.44 & 26.2 & 53 \\
  G34.43+0.24MM2 &  ALMAe14 & 18:53:18.92 & +01:24:37.04 & 21.8 & 46 \\
  G34.43+0.24MM2 &  ALMAe15 & 18:53:18.89 & +01:24:30.95 & 37.5 & 103 \\
  G34.43+0.24MM2 &  ALMAe16 & 18:53:18.71 & +01:24:41.41 & 314.0 & 392 \\
  G34.43+0.24MM2 &  ALMAe17 & 18:53:18.36 & +01:24:54.84 & 45.1 & 120 \\
  G34.43+0.24MM2 &  ALMAe18 & 18:53:18.23 & +01:24:45.52 & 22.4 & 58 \\
  G34.43+0.24MM2 &  ALMAe19 & 18:53:18.69 & +01:24:41.96 & 112.5 & 236 \\
  G34.43+0.24MM2 &  ALMAe20 & 18:53:17.88 & +01:24:55.04 & 17.8 & 53 \\
  G34.43+0.24MM2 &  ALMAe21 & 18:53:18.12 & +01:24:37.69 & 19.1 & 62 \\
  G34.43+0.24MM2 &  ALMAe22 & 18:53:18.59 & +01:24:42.45 & 22.6 & 78 \\
  G34.43+0.24MM2 &  ALMAe23 & 18:53:19.01 & +01:24:34.76 & 27.5 & 97 \\
  G34.43+0.24MM2 &  ALMAe24 & 18:53:18.48 & +01:24:49.65 & 24.2 & 91 \\
  G34.43+0.24MM2 &  ALMAe25 & 18:53:19.14 & +01:24:29.27 & 178.3 & 345 \\
  G34.43+0.24MM2 &  ALMAe27 & 18:53:18.75 & +01:24:27.49 & 13.9 & 46 \\
  G34.43+0.24MM2 &  ALMAe28 & 18:53:18.74 & +01:24:42.69 & 12.9 & 46 \\
  G34.43+0.24MM2 &  ALMAe29 & 18:53:18.47 & +01:24:43.41 & 12.8 & 46 \\
  G34.43+0.24MM2 &  ALMAe30 & 18:53:18.27 & +01:24:57.55 & 16.7 & 75 \\
  G34.43+0.24MM2 &  ALMAe31 & 18:53:19.08 & +01:24:32.82 & 27.8 & 133 \\
  G34.43+0.24MM2 &  ALMAe32 & 18:53:17.94 & +01:24:55.21 & 16.7 & 89 \\
  G34.43+0.24MM2 &  ALMAe33 & 18:53:18.37 & +01:24:44.43 & 12.7 & 83 \\
  G34.43+0.24MM2 &  ALMAe34 & 18:53:18.78 & +01:24:39.21 & 12.1 & 82 \\
  G34.43+0.24MM2 &  ALMAe35 & 18:53:18.56 & +01:24:46.24 & 10.2 & 72 \\
  G34.43+0.24MM2 &  ALMAe36 & 18:53:19.02 & +01:24:34.03 & 6.4 & 46 \\
  G34.43+0.24MM2 &  ALMAe37 & 18:53:18.69 & +01:24:46.90 & 7.8 & 58 \\
  G34.43+0.24MM2 &  ALMAe38 & 18:53:18.45 & +01:24:56.13 & 12.6 & 108 \\
  G34.43+0.24MM2 &  ALMAe39 & 18:53:18.74 & +01:24:42.84 & 5.4 & 46 \\
  G34.43+0.24MM2 &  ALMAe40 & 18:53:18.93 & +01:24:37.14 & 11.2 & 107 \\
  G34.43+0.24MM2 &  ALMAe41 & 18:53:18.37 & +01:24:48.03 & 6.7 & 64 \\
  G34.43+0.24MM2 &  ALMAe42 & 18:53:18.81 & +01:24:39.75 & 5.1 & 46 \\
  G34.43+0.24MM2 &  ALMAe43 & 18:53:18.17 & +01:24:38.88 & 51.3 & 328 \\
  G34.43+0.24MM2 &  ALMAe44 & 18:53:18.50 & +01:24:50.46 & 5.2 & 57 \\
  G34.43+0.24MM2 &  ALMAe45 & 18:53:18.94 & +01:24:48.63 & 3.9 & 46 \\
  G35.03+0.35A &  ALMAe2 & 18:54:00.48 & +02:01:19.00 & 55.2 & 84 \\
  G35.03+0.35A &  ALMAe3 & 18:54:00.40 & +02:01:12.99 & 41.8 & 66 \\
  G35.03+0.35A &  ALMAe4 & 18:54:00.48 & +02:01:19.10 & 47.8 & 99 \\
  G35.03+0.35A &  ALMAe5 & 18:54:00.39 & +02:01:20.42 & 28.2 & 64 \\
  G35.03+0.35A &  ALMAe6 & 18:54:00.48 & +02:01:16.36 & 17.7 & 45 \\
  G35.03+0.35A &  ALMAe7 & 18:54:00.40 & +02:01:20.14 & 34.3 & 106 \\
  G35.03+0.35A &  ALMAe8 & 18:54:00.70 & +02:01:18.66 & 14.9 & 42 \\
  G35.03+0.35A &  ALMAe9 & 18:54:00.45 & +02:01:14.99 & 11.0 & 37 \\
  G35.03+0.35A &  ALMAe10 & 18:54:00.25 & +02:01:10.63 & 8.7 & 37 \\
  G35.03+0.35A &  ALMAe11 & 18:54:00.12 & +02:01:12.68 & 14.1 & 93 \\
  G35.03+0.35A &  ALMAe12 & 18:54:00.25 & +02:01:21.38 & 4.4 & 37 \\
  G35.03+0.35A &  ALMAe13 & 18:54:00.59 & +02:01:17.59 & 18.5 & 143 \\
  G35.03+0.35A &  ALMAe14 & 18:54:00.20 & +02:01:29.01 & 9.4 & 100 \\
  G35.03+0.35A &  ALMAe15 & 18:54:00.51 & +02:01:15.89 & 5.4 & 61 \\
  G35.03+0.35A &  ALMAe16 & 18:54:00.61 & +02:01:21.73 & 27.6 & 226 \\
  G35.13-0.74 &  ALMAe3 & 18:58:05.53 & +01:36:59.67 & 181.5 & 60 \\
  G35.13-0.74 &  ALMAe4 & 18:58:06.60 & +01:37:02.20 & 47.8 & 33 \\
  G35.13-0.74 &  ALMAe5 & 18:58:06.61 & +01:37:02.26 & 46.8 & 33 \\
  G35.13-0.74 &  ALMAe6 & 18:58:05.55 & +01:37:00.01 & 63.5 & 65 \\
  G35.13-0.74 &  ALMAe8 & 18:58:06.07 & +01:37:05.94 & 28.8 & 33 \\
  G35.13-0.74 &  ALMAe9 & 18:58:06.59 & +01:37:05.07 & 41.1 & 64 \\
  G35.13-0.74 &  ALMAe10 & 18:58:06.60 & +01:37:04.92 & 82.8 & 125 \\
  G35.13-0.74 &  ALMAe11 & 18:58:06.06 & +01:37:00.30 & 20.1 & 33 \\
  G35.13-0.74 &  ALMAe12 & 18:58:05.66 & +01:36:59.04 & 25.2 & 54 \\
  G35.13-0.74 &  ALMAe13 & 18:58:06.59 & +01:37:05.31 & 15.8 & 33 \\
  G35.13-0.74 &  ALMAe15 & 18:58:07.10 & +01:36:55.47 & 21.7 & 58 \\
  G35.13-0.74 &  ALMAe16 & 18:58:06.22 & +01:36:52.16 & 10.6 & 33 \\
  G35.13-0.74 &  ALMAe17 & 18:58:06.56 & +01:37:03.76 & 12.1 & 34 \\
  G35.13-0.74 &  ALMAe18 & 18:58:06.95 & +01:37:01.28 & 9.6 & 33 \\
  G35.13-0.74 &  ALMAe19 & 18:58:06.74 & +01:37:05.25 & 7.3 & 33 \\
  G35.13-0.74 &  ALMAe20 & 18:58:06.27 & +01:37:07.79 & 6.9 & 34 \\
  G35.13-0.74 &  ALMAe22 & 18:58:06.37 & +01:37:05.99 & 6.9 & 48 \\
  G35.13-0.74 &  ALMAe23 & 18:58:06.04 & +01:36:53.89 & 6.6 & 33 \\
  G35.13-0.74 &  ALMAe24 & 18:58:06.31 & +01:37:08.96 & 5.5 & 39 \\
  G35.13-0.74 &  ALMAe26 & 18:58:06.21 & +01:37:06.29 & 3.7 & 33 \\
  G35.13-0.74 &  ALMAe27 & 18:58:06.57 & +01:37:04.89 & 4.7 & 52 \\
  G35.13-0.74 &  ALMAe28 & 18:58:06.21 & +01:37:06.51 & 4.4 & 41 \\
  G35.20-0.74N &  ALMAe2 & 18:58:13.04 & +01:40:35.93 & 253.5 & 35 \\
  G35.20-0.74N &  ALMAe3 & 18:58:12.00 & +01:40:46.48 & 95.4 & 58 \\
  G35.20-0.74N &  ALMAe4 & 18:58:13.13 & +01:40:33.23 & 83.5 & 71 \\
  G35.20-0.74N &  ALMAe5 & 18:58:12.96 & +01:40:30.64 & 72.3 & 49 \\
  G35.20-0.74N &  ALMAe6 & 18:58:13.07 & +01:40:37.59 & 32.0 & 35 \\
  G35.20-0.74N &  ALMAe7 & 18:58:13.95 & +01:40:27.59 & 47.0 & 66 \\
  G35.20-0.74N &  ALMAe8 & 18:58:12.81 & +01:40:39.99 & 336.6 & 211 \\
  G35.20-0.74N &  ALMAe9 & 18:58:12.84 & +01:40:34.71 & 25.9 & 41 \\
  G35.20-0.74N &  ALMAe10 & 18:58:12.29 & +01:40:36.93 & 16.9 & 35 \\
  G35.20-0.74N &  ALMAe11 & 18:58:12.92 & +01:40:39.98 & 16.9 & 35 \\
  G35.20-0.74N &  ALMAe12 & 18:58:13.30 & +01:40:34.31 & 17.0 & 39 \\
  G35.20-0.74N &  ALMAe13 & 18:58:14.28 & +01:40:34.08 & 22.0 & 60 \\
  G35.20-0.74N &  ALMAe14 & 18:58:13.07 & +01:40:35.76 & 14.0 & 35 \\
  G35.20-0.74N &  ALMAe15 & 18:58:12.55 & +01:40:27.67 & 13.3 & 35 \\
  G35.20-0.74N &  ALMAe16 & 18:58:12.64 & +01:40:19.58 & 15.1 & 35 \\
  G35.20-0.74N &  ALMAe17 & 18:58:12.86 & +01:40:26.40 & 12.2 & 35 \\
  G35.20-0.74N &  ALMAe18 & 18:58:13.04 & +01:40:21.31 & 12.1 & 38 \\
  G35.20-0.74N &  ALMAe19 & 18:58:12.88 & +01:40:31.78 & 10.6 & 35 \\
  G35.20-0.74N &  ALMAe20 & 18:58:13.06 & +01:40:35.45 & 82.5 & 197 \\
  G35.20-0.74N &  ALMAe21 & 18:58:13.19 & +01:40:30.67 & 10.7 & 36 \\
  G35.20-0.74N &  ALMAe22 & 18:58:13.94 & +01:40:33.19 & 9.1 & 35 \\
  G35.20-0.74N &  ALMAe23 & 18:58:13.16 & +01:40:33.21 & 10.7 & 54 \\
  G35.20-0.74N &  ALMAe24 & 18:58:13.86 & +01:40:36.97 & 10.0 & 50 \\
  G35.20-0.74N &  ALMAe25 & 18:58:13.11 & +01:40:35.83 & 5.8 & 35 \\
  G35.20-0.74N &  ALMAe26 & 18:58:13.21 & +01:40:30.91 & 21.0 & 111 \\
  G35.20-0.74N &  ALMAe27 & 18:58:12.68 & +01:40:34.85 & 4.8 & 35 \\
  G35.20-0.74N &  ALMAe28 & 18:58:13.29 & +01:40:44.71 & 4.2 & 35 \\
  G35.20-0.74N &  ALMAe29 & 18:58:12.77 & +01:40:38.75 & 8.0 & 35 \\
  G35.20-0.74N &  ALMAe30 & 18:58:13.14 & +01:40:32.84 & 17.2 & 108 \\
  G35.20-0.74N &  ALMAe31 & 18:58:12.66 & +01:40:35.72 & 5.0 & 35 \\
  G35.20-0.74N &  ALMAe32 & 18:58:12.40 & +01:40:30.24 & 6.4 & 35 \\
  G35.20-0.74N &  ALMAe33 & 18:58:13.52 & +01:40:39.09 & 5.8 & 44 \\
  G35.20-0.74N &  ALMAe34 & 18:58:13.71 & +01:40:33.30 & 3.6 & 35 \\
  G35.20-0.74N &  ALMAe35 & 18:58:12.74 & +01:40:36.86 & 8.9 & 88 \\
  G35.20-0.74N &  ALMAe36 & 18:58:13.62 & +01:40:32.31 & 6.6 & 70 \\
  G333.12-0.56 &  ALMAe3 & 16:21:35.45 & -50:40:55.65 & 91.5 & 81 \\
  G333.12-0.56 &  ALMAe4 & 16:21:36.37 & -50:40:45.60 & 117.6 & 62 \\
  G333.12-0.56 &  ALMAe5 & 16:21:35.27 & -50:40:58.04 & 59.5 & 56 \\
  G333.12-0.56 &  ALMAe6 & 16:21:35.44 & -50:40:55.51 & 57.7 & 81 \\
  G333.12-0.56 &  ALMAe9 & 16:21:36.36 & -50:40:47.26 & 91.1 & 149 \\
  G333.12-0.56 &  ALMAe10 & 16:21:36.28 & -50:40:46.05 & 67.3 & 149 \\
  G333.12-0.56 &  ALMAe11 & 16:21:35.75 & -50:40:49.86 & 18.7 & 43 \\
  G333.12-0.56 &  ALMAe12 & 16:21:36.17 & -50:40:49.31 & 17.4 & 42 \\
  G333.12-0.56 &  ALMAe13 & 16:21:36.25 & -50:40:45.89 & 34.2 & 103 \\
  G333.12-0.56 &  ALMAe14 & 16:21:35.76 & -50:40:49.81 & 15.6 & 51 \\
  G333.12-0.56 &  ALMAe16 & 16:21:36.60 & -50:40:45.04 & 24.2 & 108 \\
  G333.12-0.56 &  ALMAe17 & 16:21:36.56 & -50:40:44.96 & 23.1 & 105 \\
  G333.12-0.56 &  ALMAe18 & 16:21:35.24 & -50:40:47.92 & 10.2 & 42 \\
  G333.12-0.56 &  ALMAe19 & 16:21:35.23 & -50:40:48.83 & 13.3 & 55 \\
  G333.12-0.56 &  ALMAe20 & 16:21:35.73 & -50:40:51.05 & 16.6 & 86 \\
  G333.12-0.56 &  ALMAe21 & 16:21:36.44 & -50:40:44.78 & 29.5 & 138 \\
  G333.12-0.56 &  ALMAe22 & 16:21:36.42 & -50:40:45.44 & 17.4 & 91 \\
  G333.12-0.56 &  ALMAe24 & 16:21:35.24 & -50:40:54.64 & 14.2 & 85 \\
  G333.12-0.56 &  ALMAe25 & 16:21:35.64 & -50:40:52.06 & 7.1 & 42 \\
  G333.12-0.56 &  ALMAe26 & 16:21:35.87 & -50:40:46.06 & 28.7 & 145 \\
  G333.12-0.56 &  ALMAe27 & 16:21:35.75 & -50:40:51.10 & 67.0 & 280 \\
  G333.12-0.56 &  ALMAe28 & 16:21:35.28 & -50:40:57.75 & 7.9 & 64 \\
  G333.12-0.56 &  ALMAe29 & 16:21:36.40 & -50:40:44.68 & 8.9 & 71 \\
  G333.12-0.56 &  ALMAe30 & 16:21:35.00 & -50:40:56.89 & 4.7 & 42 \\
  G333.12-0.56 &  ALMAe31 & 16:21:36.44 & -50:40:44.96 & 6.0 & 46 \\
  G333.12-0.56 &  ALMAe32 & 16:21:36.40 & -50:40:44.75 & 4.4 & 42 \\
  G333.12-0.56 &  ALMAe33 & 16:21:36.16 & -50:40:50.88 & 2.8 & 42 \\
  G333.12-0.56 &  ALMAe34 & 16:21:35.55 & -50:40:51.02 & 3.9 & 42 \\
  G333.12-0.56 &  ALMAe35 & 16:21:36.15 & -50:40:50.92 & 2.4 & 42 \\
  G333.23-0.06 &  ALMAe4 & 16:19:49.48 & -50:15:13.81 & 115.0 & 107 \\
  G333.23-0.06 &  ALMAe5 & 16:19:51.29 & -50:15:13.36 & 52.6 & 88 \\
  G333.23-0.06 &  ALMAe11 & 16:19:51.48 & -50:15:18.11 & 23.9 & 65 \\
  G333.23-0.06 &  ALMAe12 & 16:19:49.49 & -50:15:14.39 & 31.8 & 98 \\
  G333.23-0.06 &  ALMAe14 & 16:19:50.94 & -50:15:05.95 & 22.0 & 67 \\
  G333.23-0.06 &  ALMAe18 & 16:19:51.65 & -50:15:20.00 & 23.4 & 109 \\
  G333.23-0.06 &  ALMAe19 & 16:19:51.06 & -50:15:05.05 & 22.0 & 116 \\
  G333.23-0.06 &  ALMAe23 & 16:19:51.25 & -50:15:10.94 & 21.0 & 129 \\
  G333.23-0.06 &  ALMAe24 & 16:19:49.41 & -50:15:13.85 & 11.8 & 62 \\
  G333.23-0.06 &  ALMAe25 & 16:19:50.96 & -50:15:03.84 & 19.2 & 109 \\
  G333.23-0.06 &  ALMAe26 & 16:19:51.10 & -50:15:09.98 & 13.0 & 72 \\
  G333.23-0.06 &  ALMAe27 & 16:19:51.24 & -50:15:12.55 & 46.0 & 253 \\
  G333.23-0.06 &  ALMAe28 & 16:19:51.04 & -50:15:03.49 & 10.7 & 62 \\
  G333.23-0.06 &  ALMAe29 & 16:19:51.39 & -50:15:13.60 & 15.2 & 106 \\
  G333.23-0.06 &  ALMAe32 & 16:19:51.58 & -50:15:07.01 & 14.7 & 131 \\
  G333.23-0.06 &  ALMAe33 & 16:19:51.50 & -50:15:16.07 & 12.9 & 129 \\
  G333.23-0.06 &  ALMAe34 & 16:19:51.17 & -50:15:19.90 & 23.2 & 207 \\
  G333.23-0.06 &  ALMAe35 & 16:19:51.79 & -50:15:12.88 & 5.9 & 62 \\
  G333.23-0.06 &  ALMAe36 & 16:19:50.98 & -50:15:11.33 & 22.9 & 230 \\
  G333.23-0.06 &  ALMAe37 & 16:19:50.98 & -50:15:10.56 & 8.7 & 110 \\
  G333.23-0.06 &  ALMAe38 & 16:19:50.98 & -50:15:10.84 & 29.9 & 279 \\
  G333.23-0.06 &  ALMAe39 & 16:19:50.18 & -50:15:07.59 & 6.3 & 82 \\
  G333.23-0.06 &  ALMAe40 & 16:19:51.78 & -50:15:12.63 & 10.5 & 155 \\
  G333.23-0.06 &  ALMAe41 & 16:19:50.85 & -50:15:02.72 & 6.9 & 113 \\
  G333.23-0.06 &  ALMAe42 & 16:19:51.85 & -50:15:14.85 & 5.5 & 90 \\
  G333.23-0.06 &  ALMAe43 & 16:19:51.64 & -50:15:16.81 & 7.3 & 135 \\
  G333.23-0.06 &  ALMAe44 & 16:19:51.51 & -50:15:16.12 & 7.1 & 123 \\
  G333.46-0.16 &  ALMAe3 & 16:21:20.25 & -50:09:41.72 & 92.7 & 70 \\
  G333.46-0.16 &  ALMAe5 & 16:21:20.47 & -50:09:43.48 & 52.7 & 77 \\
  G333.46-0.16 &  ALMAe6 & 16:21:20.54 & -50:09:54.81 & 67.8 & 108 \\
  G333.46-0.16 &  ALMAe7 & 16:21:20.17 & -50:09:49.87 & 213.2 & 138 \\
  G333.46-0.16 &  ALMAe8 & 16:21:20.16 & -50:09:50.53 & 82.1 & 150 \\
  G333.46-0.16 &  ALMAe9 & 16:21:19.76 & -50:09:38.92 & 19.4 & 41 \\
  G333.46-0.16 &  ALMAe10 & 16:21:21.51 & -50:09:53.02 & 40.7 & 106 \\
  G333.46-0.16 &  ALMAe11 & 16:21:20.57 & -50:09:46.48 & 19.6 & 57 \\
  G333.46-0.16 &  ALMAe12 & 16:21:20.52 & -50:09:54.88 & 60.3 & 155 \\
  G333.46-0.16 &  ALMAe13 & 16:21:20.18 & -50:09:41.70 & 60.0 & 169 \\
  G333.46-0.16 &  ALMAe14 & 16:21:20.51 & -50:09:43.27 & 14.7 & 57 \\
  G333.46-0.16 &  ALMAe15 & 16:21:20.91 & -50:09:57.05 & 67.0 & 197 \\
  G333.46-0.16 &  ALMAe16 & 16:21:20.30 & -50:09:45.70 & 31.5 & 122 \\
  G333.46-0.16 &  ALMAe17 & 16:21:19.44 & -50:09:50.57 & 19.4 & 95 \\
  G333.46-0.16 &  ALMAe18 & 16:21:20.23 & -50:09:41.70 & 37.0 & 153 \\
  G333.46-0.16 &  ALMAe19 & 16:21:20.54 & -50:09:54.68 & 27.5 & 125 \\
  G333.46-0.16 &  ALMAe20 & 16:21:20.31 & -50:09:45.83 & 7.1 & 39 \\
  G333.46-0.16 &  ALMAe21 & 16:21:19.65 & -50:09:39.90 & 9.0 & 39 \\
  G333.46-0.16 &  ALMAe22 & 16:21:20.29 & -50:09:42.65 & 6.7 & 39 \\
  G333.46-0.16 &  ALMAe23 & 16:21:19.88 & -50:09:39.31 & 17.8 & 123 \\
  G333.46-0.16 &  ALMAe24 & 16:21:20.90 & -50:09:56.84 & 8.8 & 72 \\
  G333.46-0.16 &  ALMAe25 & 16:21:20.31 & -50:09:43.86 & 8.0 & 55 \\
  G333.46-0.16 &  ALMAe26 & 16:21:20.71 & -50:09:47.57 & 5.3 & 39 \\
  G333.46-0.16 &  ALMAe27 & 16:21:20.25 & -50:09:50.51 & 8.9 & 82 \\
  G333.46-0.16 &  ALMAe28 & 16:21:20.31 & -50:09:44.15 & 6.1 & 53 \\
  G333.46-0.16 &  ALMAe29 & 16:21:20.26 & -50:09:48.05 & 5.8 & 39 \\
  G333.46-0.16 &  ALMAe30 & 16:21:19.43 & -50:09:50.51 & 7.1 & 70 \\
  G333.46-0.16 &  ALMAe31 & 16:21:20.26 & -50:09:50.44 & 5.9 & 39 \\
  G333.46-0.16 &  ALMAe32 & 16:21:20.25 & -50:09:50.34 & 9.9 & 97 \\
  G333.46-0.16 &  ALMAe33 & 16:21:20.60 & -50:09:46.46 & 4.0 & 39 \\
  G333.46-0.16 &  ALMAe34 & 16:21:20.68 & -50:09:47.15 & 8.8 & 95 \\
  G333.46-0.16 &  ALMAe35 & 16:21:20.73 & -50:09:45.23 & 3.9 & 39 \\
  G333.46-0.16 &  ALMAe36 & 16:21:19.76 & -50:09:47.63 & 5.0 & 52 \\
  G335.78+0.17 &  ALMAe3 & 16:29:47.64 & -48:16:07.43 & 308.9 & 102 \\
  G335.78+0.17 &  ALMAe5 & 16:29:47.48 & -48:16:02.07 & 114.2 & 91 \\
  G335.78+0.17 &  ALMAe6 & 16:29:47.09 & -48:16:08.38 & 13.4 & 40 \\
  G335.78+0.17 &  ALMAe7 & 16:29:47.49 & -48:16:02.28 & 10.3 & 40 \\
  G335.78+0.17 &  ALMAe8 & 16:29:45.96 & -48:15:55.55 & 11.1 & 52 \\
  G335.78+0.17 &  ALMAe9 & 16:29:47.85 & -48:15:47.79 & 13.9 & 83 \\
  G335.78+0.17 &  ALMAe10 & 16:29:47.20 & -48:15:49.41 & 13.4 & 92 \\
  G335.78+0.17 &  ALMAe11 & 16:29:47.29 & -48:15:48.45 & 111.1 & 350 \\
  G335.78+0.17 &  ALMAe12 & 16:29:47.33 & -48:15:53.70 & 15.6 & 120 \\
  G335.78+0.17 &  ALMAe13 & 16:29:47.59 & -48:15:50.42 & 18.3 & 119 \\
  G335.78+0.17 &  ALMAe14 & 16:29:46.70 & -48:15:50.73 & 7.3 & 55 \\
  G335.78+0.17 &  ALMAe15 & 16:29:47.45 & -48:15:51.67 & 9.7 & 79 \\
  G335.579-0.272 &  ALMAe9 & 16:30:58.96 & -48:43:54.89 & 20.8 & 43 \\
  G335.579-0.272 &  ALMAe10 & 16:30:59.22 & -48:43:52.56 & 11.8 & 45 \\
  G335.579-0.272 &  ALMAe11 & 16:30:58.41 & -48:43:56.96 & 12.2 & 62 \\
  G335.579-0.272 &  ALMAe13 & 16:30:58.92 & -48:43:54.08 & 8.2 & 39 \\
  G335.579-0.272 &  ALMAe14 & 16:30:58.86 & -48:43:55.42 & 6.6 & 39 \\
  G335.579-0.272 &  ALMAe15 & 16:30:58.89 & -48:43:55.13 & 29.6 & 137 \\
  G335.579-0.272 &  ALMAe16 & 16:30:57.64 & -48:44:03.68 & 33.7 & 168 \\
  G335.579-0.272 &  ALMAe17 & 16:30:58.88 & -48:43:55.09 & 21.0 & 129 \\
  G335.579-0.272 &  ALMAe18 & 16:30:58.78 & -48:43:52.65 & 8.5 & 50 \\
  G335.579-0.272 &  ALMAe19 & 16:30:58.95 & -48:43:54.86 & 7.0 & 51 \\
  G335.579-0.272 &  ALMAe20 & 16:30:58.69 & -48:44:01.65 & 4.2 & 39 \\
  G336.01-0.82 &  ALMAe1 & 16:35:09.78 & -48:46:50.53 & 85.2 & 65 \\
  G336.01-0.82 &  ALMAe4 & 16:35:09.21 & -48:46:49.36 & 119.8 & 110 \\
  G336.01-0.82 &  ALMAe5 & 16:35:10.09 & -48:46:50.14 & 42.1 & 59 \\
  G336.01-0.82 &  ALMAe6 & 16:35:09.35 & -48:46:49.53 & 64.1 & 96 \\
  G336.01-0.82 &  ALMAe7 & 16:35:09.18 & -48:46:45.20 & 64.3 & 93 \\
  G336.01-0.82 &  ALMAe8 & 16:35:09.32 & -48:46:48.82 & 60.8 & 105 \\
  G336.01-0.82 &  ALMAe9 & 16:35:09.38 & -48:46:49.71 & 40.2 & 80 \\
  G336.01-0.82 &  ALMAe10 & 16:35:08.55 & -48:46:45.11 & 25.3 & 40 \\
  G336.01-0.82 &  ALMAe11 & 16:35:09.71 & -48:46:57.36 & 30.8 & 69 \\
  G336.01-0.82 &  ALMAe12 & 16:35:08.91 & -48:46:39.45 & 37.4 & 80 \\
  G336.01-0.82 &  ALMAe14 & 16:35:10.13 & -48:46:51.22 & 33.8 & 83 \\
  G336.01-0.82 &  ALMAe15 & 16:35:08.77 & -48:46:48.77 & 25.9 & 70 \\
  G336.01-0.82 &  ALMAe16 & 16:35:09.21 & -48:46:49.77 & 45.0 & 118 \\
  G336.01-0.82 &  ALMAe17 & 16:35:09.22 & -48:46:49.88 & 52.0 & 157 \\
  G336.01-0.82 &  ALMAe18 & 16:35:09.35 & -48:46:47.89 & 71.7 & 195 \\
  G336.01-0.82 &  ALMAe20 & 16:35:08.38 & -48:46:42.19 & 18.7 & 85 \\
  G336.01-0.82 &  ALMAe21 & 16:35:09.58 & -48:47:03.36 & 9.3 & 40 \\
  G336.01-0.82 &  ALMAe22 & 16:35:08.24 & -48:46:39.83 & 6.4 & 40 \\
  G336.01-0.82 &  ALMAe23 & 16:35:09.22 & -48:46:45.15 & 17.4 & 112 \\
  G336.01-0.82 &  ALMAe24 & 16:35:08.88 & -48:46:45.98 & 10.6 & 69 \\
  G336.01-0.82 &  ALMAe25 & 16:35:09.60 & -48:46:53.60 & 10.6 & 91 \\
  G336.01-0.82 &  ALMAe26 & 16:35:08.91 & -48:46:39.32 & 6.7 & 52 \\
  G336.01-0.82 &  ALMAe27 & 16:35:10.09 & -48:46:50.59 & 6.2 & 40 \\
  G336.01-0.82 &  ALMAe28 & 16:35:09.23 & -48:46:45.20 & 12.7 & 114 \\
  G336.01-0.82 &  ALMAe29 & 16:35:10.24 & -48:46:49.76 & 6.4 & 40 \\
  G336.01-0.82 &  ALMAe30 & 16:35:09.80 & -48:46:50.26 & 8.6 & 81 \\
  G336.01-0.82 &  ALMAe31 & 16:35:09.59 & -48:46:53.82 & 5.4 & 46 \\
  G336.01-0.82 &  ALMAe32 & 16:35:09.87 & -48:46:45.65 & 3.5 & 40 \\
  G336.01-0.82 &  ALMAe33 & 16:35:09.14 & -48:46:48.53 & 4.7 & 40 \\
  G336.01-0.82 &  ALMAe34 & 16:35:08.74 & -48:46:48.56 & 5.5 & 62 \\
  G336.01-0.82 &  ALMAe35 & 16:35:09.63 & -48:46:53.84 & 6.1 & 56 \\
  IRAS 16547-4247 &  ALMAe4 & 16:58:17.07 & -42:52:07.29 & 40.1 & 45 \\
  IRAS 16547-4247 &  ALMAe5 & 16:58:16.86 & -42:52:00.35 & 35.9 & 79 \\
  IRAS 16547-4247 &  ALMAe6 & 16:58:17.01 & -42:52:07.52 & 47.5 & 171 \\
  IRAS 16547-4247 &  ALMAe7 & 16:58:16.49 & -42:51:55.41 & 8.1 & 37 \\
  IRAS 16547-4247 &  ALMAe8 & 16:58:16.58 & -42:52:04.38 & 6.7 & 37 \\
  IRAS 16547-4247 &  ALMAe9 & 16:58:17.04 & -42:52:09.51 & 8.5 & 42 \\
  IRAS 16547-4247 &  ALMAe10 & 16:58:17.69 & -42:52:12.56 & 6.5 & 37 \\
  IRAS 16547-4247 &  ALMAe11 & 16:58:17.48 & -42:52:16.18 & 16.8 & 125 \\
  IRAS 16547-4247 &  ALMAe12 & 16:58:16.83 & -42:52:01.57 & 145.6 & 438 \\
  IRAS 16547-4247 &  ALMAe13 & 16:58:17.46 & -42:52:16.08 & 6.0 & 52 \\
  IRAS 16547-4247 &  ALMAe14 & 16:58:16.95 & -42:52:08.71 & 7.9 & 80 \\
  IRAS 16547-4247 &  ALMAe15 & 16:58:17.54 & -42:52:11.83 & 4.1 & 37 \\
  IRAS 18182-1433 &  ALMAe3 & 18:21:09.05 & -14:31:44.48 & 93.1 & 74 \\
  IRAS 18182-1433 &  ALMAe4 & 18:21:09.02 & -14:31:46.88 & 296.5 & 199 \\
  IRAS 18182-1433 &  ALMAe6 & 18:21:09.00 & -14:31:48.33 & 29.3 & 86 \\
  IRAS 18182-1433 &  ALMAe7 & 18:21:08.91 & -14:31:53.18 & 43.2 & 126 \\
  IRAS 18182-1433 &  ALMAe8 & 18:21:09.02 & -14:31:48.37 & 51.4 & 208 \\
  IRAS 18182-1433 &  ALMAe9 & 18:21:09.11 & -14:31:48.03 & 15.3 & 89 \\
  IRAS 18182-1433 &  ALMAe10 & 18:21:09.09 & -14:31:43.41 & 16.8 & 105 \\
  IRAS 18182-1433 &  ALMAe12 & 18:21:09.58 & -14:31:41.14 & 6.5 & 47 \\
  IRAS 18182-1433 &  ALMAe13 & 18:21:09.89 & -14:31:46.62 & 6.2 & 51 \\
  IRAS 18182-1433 &  ALMAe14 & 18:21:09.04 & -14:31:44.80 & 6.6 & 65 \\
  IRAS 18182-1433 &  ALMAe15 & 18:21:09.10 & -14:31:45.01 & 3.7 & 47 \\
  IRAS 18182-1433 &  ALMAe16 & 18:21:09.89 & -14:31:46.19 & 4.7 & 65 \\
  IRAS 18337-0743 &  ALMAe1 & 18:36:40.97 & -07:39:09.12 & 57.0 & 54 \\
  IRAS 18337-0743 &  ALMAe2 & 18:36:40.81 & -07:39:15.60 & 25.5 & 53 \\
  IRAS 18337-0743 &  ALMAe3 & 18:36:41.17 & -07:39:24.04 & 27.0 & 53 \\
  IRAS 18337-0743 &  ALMAe4 & 18:36:40.88 & -07:39:04.74 & 22.1 & 53 \\
  IRAS 18337-0743 &  ALMAe5 & 18:36:40.73 & -07:39:16.18 & 16.1 & 53 \\
  IRAS 18337-0743 &  ALMAe6 & 18:36:41.09 & -07:39:27.85 & 10.5 & 69 \\
  IRAS 18337-0743 &  ALMAe7 & 18:36:40.89 & -07:39:23.34 & 4.6 & 53 \\
  IRAS 18337-0743 &  ALMAe8 & 18:36:41.35 & -07:39:15.23 & 4.9 & 76 \\
  IRAS 18337-0743 &  ALMAe9 & 18:36:40.99 & -07:39:18.65 & 3.7 & 53 \\
  IRAS 16562-3959 &  ALMAe2 & 16:59:42.85 & -40:03:36.24 & 151.4 & 41 \\
  IRAS 16562-3959 &  ALMAe3 & 16:59:40.92 & -40:03:27.71 & 79.9 & 38 \\
  IRAS 16562-3959 &  ALMAe4 & 16:59:41.54 & -40:03:47.96 & 109.1 & 55 \\
  IRAS 16562-3959 &  ALMAe5 & 16:59:41.09 & -40:03:39.06 & 189.2 & 132 \\
  IRAS 16562-3959 &  ALMAe6 & 16:59:41.81 & -40:03:59.13 & 119.5 & 88 \\
  IRAS 16562-3959 &  ALMAe7 & 16:59:41.68 & -40:03:39.07 & 114.5 & 96 \\
  IRAS 16562-3959 &  ALMAe8 & 16:59:40.61 & -40:03:29.37 & 46.0 & 46 \\
  IRAS 16562-3959 &  ALMAe9 & 16:59:40.71 & -40:03:58.20 & 78.2 & 91 \\
  IRAS 16562-3959 &  ALMAe10 & 16:59:40.08 & -40:03:36.18 & 52.1 & 65 \\
  IRAS 16562-3959 &  ALMAe11 & 16:59:40.59 & -40:03:29.38 & 37.7 & 58 \\
  IRAS 16562-3959 &  ALMAe12 & 16:59:42.83 & -40:03:55.00 & 45.7 & 74 \\
  IRAS 16562-3959 &  ALMAe13 & 16:59:42.16 & -40:03:48.32 & 23.9 & 34 \\
  IRAS 16562-3959 &  ALMAe14 & 16:59:42.53 & -40:03:34.17 & 21.9 & 31 \\
  IRAS 16562-3959 &  ALMAe15 & 16:59:41.29 & -40:03:36.40 & 19.7 & 31 \\
  IRAS 16562-3959 &  ALMAe16 & 16:59:41.12 & -40:03:36.22 & 18.1 & 31 \\
  IRAS 16562-3959 &  ALMAe17 & 16:59:41.45 & -40:03:28.97 & 22.2 & 53 \\
  IRAS 16562-3959 &  ALMAe18 & 16:59:40.84 & -40:03:47.04 & 20.1 & 45 \\
  IRAS 16562-3959 &  ALMAe19 & 16:59:42.80 & -40:03:47.94 & 9.4 & 31 \\
  IRAS 16562-3959 &  ALMAe20 & 16:59:41.99 & -40:03:31.71 & 9.0 & 31 \\
  IRAS 16562-3959 &  ALMAe21 & 16:59:41.96 & -40:03:35.87 & 17.0 & 58 \\
  IRAS 16562-3959 &  ALMAe22 & 16:59:41.88 & -40:03:44.08 & 479.7 & 492 \\
  IRAS 16562-3959 &  ALMAe23 & 16:59:41.30 & -40:03:38.12 & 11.8 & 43 \\
  IRAS 16562-3959 &  ALMAe24 & 16:59:41.29 & -40:03:33.65 & 9.7 & 47 \\
  IRAS 16562-3959 &  ALMAe25 & 16:59:42.17 & -40:03:38.85 & 5.8 & 31 \\
  IRAS 16562-3959 &  ALMAe26 & 16:59:41.56 & -40:03:44.76 & 11.6 & 54 \\
  IRAS 16562-3959 &  ALMAe27 & 16:59:41.98 & -40:03:44.07 & 56.4 & 207 \\
  IRAS 16562-3959 &  ALMAe28 & 16:59:41.57 & -40:03:47.87 & 4.4 & 31 \\
  IRAS 16562-3959 &  ALMAe29 & 16:59:42.32 & -40:03:44.12 & 4.9 & 31 \\
  IRAS 16562-3959 &  ALMAe30 & 16:59:41.73 & -40:03:46.11 & 28.5 & 141 \\
  IRAS 16562-3959 &  ALMAe31 & 16:59:41.26 & -40:03:40.63 & 33.5 & 177 \\
  IRAS 16562-3959 &  ALMAe32 & 16:59:41.85 & -40:03:39.45 & 5.3 & 40 \\
  IRAS 18089-1732 &  ALMAe3 & 18:11:50.53 & -17:31:28.50 & 81.8 & 53 \\
  IRAS 18089-1732 &  ALMAe4 & 18:11:51.95 & -17:31:27.55 & 25.7 & 37 \\
  IRAS 18089-1732 &  ALMAe6 & 18:11:51.12 & -17:31:20.98 & 25.2 & 59 \\
  IRAS 18089-1732 &  ALMAe7 & 18:11:50.54 & -17:31:27.94 & 42.4 & 95 \\
  IRAS 18089-1732 &  ALMAe8 & 18:11:50.75 & -17:31:25.11 & 10.8 & 32 \\
  IRAS 18089-1732 &  ALMAe9 & 18:11:50.60 & -17:31:29.26 & 8.7 & 33 \\
  IRAS 18089-1732 &  ALMAe10 & 18:11:50.78 & -17:31:24.41 & 6.5 & 29 \\
  IRAS 18089-1732 &  ALMAe12 & 18:11:51.18 & -17:31:26.01 & 3.4 & 29 \\
  IRAS 18151-1208 &  ALMAe2 & 18:17:58.21 & -12:07:24.89 & 163.3 & 72 \\
  IRAS 18151-1208 &  ALMAe3 & 18:17:58.33 & -12:07:23.98 & 87.3 & 54 \\
  IRAS 18151-1208 &  ALMAe4 & 18:17:58.05 & -12:07:23.06 & 151.0 & 91 \\
  IRAS 18151-1208 &  ALMAe5 & 18:17:57.22 & -12:07:30.33 & 138.4 & 114 \\
  IRAS 18151-1208 &  ALMAe6 & 18:17:58.77 & -12:07:12.36 & 48.5 & 125 \\
  IRAS 18151-1208 &  ALMAe7 & 18:17:57.61 & -12:07:29.79 & 13.0 & 43 \\
  IRAS 18151-1208 &  ALMAe8 & 18:17:58.48 & -12:07:22.34 & 15.8 & 66 \\
  IRAS 18151-1208 &  ALMAe9 & 18:17:58.16 & -12:07:23.09 & 5.2 & 54 \\
  IRAS 18151-1208 &  ALMAe10 & 18:17:58.17 & -12:07:23.19 & 6.0 & 67 \\
  IRDC 18223-1243 &  ALMAe2 & 18:25:08.31 & -12:45:30.79 & 38.8 & 103 \\
  IRDC 18223-1243 &  ALMAe6 & 18:25:08.29 & -12:45:36.84 & 60.7 & 311 \\
  IRDC 18223-1243 &  ALMAe7 & 18:25:08.74 & -12:45:28.09 & 9.0 & 100 \\
  IRDC 18223-1243 &  ALMAe8 & 18:25:08.98 & -12:45:14.28 & 8.2 & 86 \\
  IRDC 18223-1243 &  ALMAe9 & 18:25:08.35 & -12:45:30.28 & 5.3 & 74 \\
  IRDC 18223-1243 &  ALMAe10 & 18:25:08.72 & -12:45:23.65 & 3.2 & 45 \\
  IRDC 18223-1243 &  ALMAe11 & 18:25:08.34 & -12:45:24.90 & 3.7 & 45 \\
  IRDC 18223-1243 &  ALMAe12 & 18:25:08.63 & -12:45:21.43 & 4.6 & 121 \\
  W33A &  ALMAe2 & 18:14:39.24 & -17:52:02.02 & 147.7 & 75 \\
  W33A &  ALMAe3 & 18:14:39.43 & -17:52:06.76 & 73.3 & 57 \\
  W33A &  ALMAe5 & 18:14:39.00 & -17:52:00.20 & 23.2 & 32 \\
  W33A &  ALMAe6 & 18:14:39.41 & -17:52:06.83 & 22.5 & 36 \\
  W33A &  ALMAe7 & 18:14:39.74 & -17:52:05.35 & 20.0 & 59 \\
  W33A &  ALMAe8 & 18:14:39.46 & -17:51:59.43 & 21.6 & 62 \\
  W33A &  ALMAe9 & 18:14:39.51 & -17:51:58.84 & 11.4 & 32 \\
  W33A &  ALMAe10 & 18:14:39.58 & -17:52:15.90 & 11.1 & 32 \\
  W33A &  ALMAe12 & 18:14:39.20 & -17:51:58.33 & 9.7 & 32 \\
  W33A &  ALMAe13 & 18:14:39.43 & -17:52:06.99 & 11.2 & 37 \\
  W33A &  ALMAe14 & 18:14:39.41 & -17:52:05.39 & 9.6 & 32 \\
  W33A &  ALMAe15 & 18:14:39.01 & -17:51:52.95 & 9.4 & 32 \\
  W33A &  ALMAe16 & 18:14:40.40 & -17:52:11.20 & 10.2 & 32 \\
  W33A &  ALMAe17 & 18:14:39.47 & -17:52:06.66 & 7.6 & 32 \\
  W33A &  ALMAe18 & 18:14:39.93 & -17:52:07.48 & 8.3 & 32 \\
  W33A &  ALMAe19 & 18:14:38.45 & -17:51:57.28 & 11.7 & 60 \\
  W33A &  ALMAe20 & 18:14:39.29 & -17:52:00.61 & 9.4 & 47 \\
  W33A &  ALMAe21 & 18:14:39.11 & -17:51:50.89 & 4.8 & 32 \\
  W33A &  ALMAe22 & 18:14:39.59 & -17:51:59.79 & 5.2 & 32 \\
  W33A &  ALMAe23 & 18:14:40.06 & -17:51:54.20 & 5.2 & 32 \\
  W33A &  ALMAe24 & 18:14:39.93 & -17:52:04.63 & 4.7 & 32 \\
  W33A &  ALMAe25 & 18:14:39.32 & -17:51:57.98 & 2.6 & 32 \\
  W33A &  ALMAe26 & 18:14:39.37 & -17:51:57.25 & 2.8 & 32 \\
  W33A &  ALMAe27 & 18:14:39.72 & -17:52:01.84 & 2.7 & 32 \\
  W33A &  ALMAe28 & 18:14:39.76 & -17:51:57.27 & 4.4 & 46 \\
  W33A &  ALMAe29 & 18:14:39.39 & -17:52:02.26 & 3.1 & 32 \\
  \hline
  \caption{(1) Clump name;
(2) Condensation name;
(3)-(4) Coordinates of condensations;
(5) Total flux of condensations extracted from PyBDSF;
(6) Deconvolved radius}
\end{longtable}

\begin{longtable}{@{}llllllll@{}}\label{tabpp}\\
\caption{DIHCA low-mass condensation pairings} \\
\hline
Condensation pair & Separation & Separation (au) & $P_{\mathrm{cd}}$ & Clump name & Core name \\

&  (arcsec) &  (au) & (\%) &  &  \\
\hline
\endfirsthead

\hline
Condensation pair & Separation & Separation (au) & $P_{\mathrm{cd}}$ & Clump name & Core name \\

&  (arcsec) &  (au) & (\%) &  &  \\
\hline
\endhead
ALMAe3--ALMAe5 & 0.24 & 722.8 & 99.6\% & G11.1-0.12 & orphan \\
ALMAe13--ALMAe17 & 0.62 & 2105.7 & 59.5\% & G11.92-0.61 & orphan \\
ALMAe5--ALMAe19 & 0.1 & 191.2 & 99.7\% & G14.22-0.50S & ALMA7 \\
ALMAe8--ALMAe11 & 0.71 & 1355.8 & 88.2\% & G14.22-0.50S & ALMA5 \\
ALMAe13--ALMAe17 & 1.2 & 2282.2 & 71.8\% & G14.22-0.50S & orphan \\
ALMAe1--ALMAe7 & 0.33 & 1149.1 & 89.8\% & G24.60+0.08 & ALMA2 \\
ALMAe19--ALMAe23 & 0.08 & 231.3 & 98.7\% & G34.43+0.24 & orphan \\
ALMAe6--ALMAe12 & 0.08 & 242.0 & 98.5\% & G34.43+0.24 & ALMA6 \\
ALMAe22--ALMAe33 & 0.15 & 453.7 & 98.1\% & G34.43+0.24MM2 & ALMA28 \\
ALMAe19--ALMAe40 & 0.16 & 483.1 & 97.9\% & G34.43+0.24MM2 & ALMA10 \\
ALMAe8--ALMAe17 & 0.35 & 1046.3 & 90.8\% & G34.43+0.24MM2 & ALMA11 \\
ALMAe6--ALMAe26 & 0.39 & 1179.4 & 88.5\% & G34.43+0.24MM2 & ALMA15 \\
ALMAe10--ALMAe13 & 0.41 & 1255.8 & 87.0\% & G34.43+0.24MM2 & ALMA3 \\
ALMAe3--ALMAe11 & 0.54 & 1649.7 & 79.2\% & G34.43+0.24MM2 & orphan \\
ALMAe2--ALMAe30 & 0.65 & 1978.0 & 72.1\% & G34.43+0.24MM2 & ALMA2 \\
ALMAe14--(ALMAe10--ALMAe13) & 0.74 & 2232.3 & 66.3\% & G34.43+0.24MM2 & ALMA3 \\
ALMAe25--ALMAe41 & 0.74 & 2246.8 & 66.3\% & G34.43+0.24MM2 & orphan \\
ALMAe27--ALMAe35 & 0.91 & 2769.1 & 55.5\% & G34.43+0.24MM2 & orphan \\
ALMAe2--ALMAe4 & 0.11 & 258.0 & 99.7\% & G35.03+0.35A & ALMA2 \\
ALMAe5--ALMAe8 & 0.36 & 827.7 & 97.2\% & G35.03+0.35A & ALMA7 \\
ALMAe6--ALMAe14 & 0.72 & 1679.2 & 89.2\% & G35.03+0.35A & orphan \\
ALMAe4--ALMAe5 & 0.17 & 367.3 & 99.4\% & G35.13-0.74 & ALMA5 \\
ALMAe8--ALMAe9 & 0.18 & 397.6 & 99.3\% & G35.13-0.74 & ALMA4 \\
ALMAe25--ALMAe27 & 0.21 & 471.8 & 99.0\% & G35.13-0.74 & orphan \\
ALMAe26--(ALMAe8--ALMAe9) & 0.31 & 673.3 & 98.0\% & G35.13-0.74 & ALMA4 \\
ALMAe12--(ALMAe8--ALMAe9) & 0.37 & 814.4 & 97.2\% & G35.13-0.74 & ALMA4 \\
ALMAe3--ALMAe10 & 0.5 & 1094.8 & 95.0\% & G35.13-0.74 & ALMA3 \\
ALMAe11--ALMAe12 & 0.36 & 778.0 & 93.2\% & G35.20-0.74N & ALMA2 \\
ALMAe3--ALMAe22 & 0.42 & 912.9 & 90.6\% & G35.20-0.74N & ALMA5 \\
ALMAe19--(ALMAe3--ALMAe22) & 0.44 & 967.6 & 89.2\% & G35.20-0.74N & ALMA5 \\
ALMAe2--(ALMAe11--ALMAe12) & 0.52 & 1145.7 & 85.8\% & G35.20-0.74N & ALMA2 \\
ALMAe23--ALMAe25 & 0.9 & 1969.5 & 67.6\% & G35.20-0.74N & orphan \\
ALMAe31--ALMAe33 & 0.04 & 137.7 & 99.9\% & G333.12-0.56 & orphan \\
ALMAe28--ALMAe32 & 0.07 & 236.2 & 99.8\% & G333.12-0.56 & ALMA9 \\
ALMAe11--ALMAe14 & 0.1 & 335.8 & 99.7\% & G333.12-0.56 & ALMA12 \\
ALMAe3--ALMAe7 & 0.15 & 494.8 & 99.3\% & G333.12-0.56 & ALMA4 \\
ALMAe23--ALMAe29 & 0.18 & 607.4 & 98.9\% & G333.12-0.56 & ALMA9 \\
ALMAe16--ALMAe26 & 0.19 & 627.4 & 98.8\% & G333.12-0.56 & ALMA8 \\
ALMAe8--ALMAe30 & 0.31 & 1034.5 & 96.9\% & G333.12-0.56 & ALMA5 \\
(ALMAe28--ALMAe32)--(ALMAe23--ALMAe29) & 0.36 & 1183.6 & 95.9\% & G333.12-0.56 & ALMA9 \\
ALMAe10--ALMAe13 & 0.36 & 1201.9 & 95.8\% & G333.12-0.56 & ALMA6 \\
ALMAe17--ALMAe18 & 0.43 & 1419.4 & 94.2\% & G333.12-0.56 & ALMA10 \\
ALMAe4--ALMAe22 & 0.51 & 1694.1 & 92.0\% & G333.12-0.56 & ALMA7 \\
ALMAe31--ALMAe42 & 0.09 & 481.6 & 97.1\% & G333.23-0.06 & ALMA11 \\
ALMAe35--ALMAe38 & 0.26 & 1372.4 & 80.6\% & G333.23-0.06 & orphan \\
ALMAe36--ALMAe37 & 0.28 & 1479.0 & 77.3\% & G333.23-0.06 & orphan \\
ALMAe15--ALMAe40 & 0.62 & 3242.8 & 41.2\% & G333.23-0.06 & ALMA5 \\
ALMAe33--(ALMAe36--ALMAe37) & 0.63 & 3289.8 & 37.0\% & G333.23-0.06 & orphan \\
ALMAe28--ALMAe29 & 0.09 & 249.0 & 99.9\% & G333.46-0.16 & orphan \\
ALMAe18--ALMAe35 & 0.09 & 274.4 & 99.9\% & G333.46-0.16 & ALMA9 \\
ALMAe30--(ALMAe28--ALMAe29) & 0.13 & 383.5 & 99.7\% & G333.46-0.16 & orphan \\
ALMAe7--ALMAe20 & 0.14 & 403.0 & 99.7\% & G333.46-0.16 & ALMA2 \\
ALMAe14--ALMAe17 & 0.14 & 404.4 & 99.7\% & G333.46-0.16 & ALMA6 \\
ALMAe13--(ALMAe7--ALMAe20) & 0.2 & 583.7 & 99.4\% & G333.46-0.16 & ALMA2 \\
ALMAe21--ALMAe36 & 0.22 & 635.2 & 99.2\% & G333.46-0.16 & ALMA12 \\
ALMAe4--ALMAe15 & 0.27 & 773.7 & 98.9\% & G333.46-0.16 & ALMA4 \\
ALMAe23--ALMAe26 & 0.3 & 856.3 & 98.6\% & G333.46-0.16 & ALMA16 \\
ALMAe9--ALMAe31 & 0.3 & 869.9 & 98.6\% & G333.46-0.16 & ALMA14 \\
ALMAe5--ALMAe12 & 0.43 & 1250.2 & 97.1\% & G333.46-0.16 & ALMA5 \\
ALMAe24--ALMAe32 & 0.52 & 1502.1 & 95.8\% & G333.46-0.16 & orphan \\
ALMAe11--(ALMAe4--ALMAe15) & 0.58 & 1670.3 & 94.9\% & G333.46-0.16 & ALMA4 \\
ALMAe19--(ALMAe4--ALMAe15) & 1.24 & 3605.7 & 80.6\% & G333.46-0.16 & ALMA4 \\
ALMAe2--ALMAe4 & 0.1 & 334.0 & 98.9\% & G335.78+0.17 & ALMA15 \\
ALMAe15--ALMAe16 & 0.08 & 249.6 & 99.6\% & G335.579-0.272 & ALMA4 \\
ALMAe9--ALMAe18 & 0.12 & 378.9 & 99.2\% & G335.579-0.272 & orphan \\
ALMAe11--ALMAe18 & 0.13 & 391.0 & 99.6\% & G336.01-0.82 & ALMA3 \\
ALMAe20--ALMAe23 & 0.13 & 399.2 & 99.6\% & G336.01-0.82 & ALMA5 \\
ALMAe15--ALMAe31 & 0.13 & 405.0 & 99.6\% & G336.01-0.82 & ALMA12 \\
ALMAe24--ALMAe29 & 0.26 & 805.1 & 98.3\% & G336.01-0.82 & orphan \\
ALMAe5--ALMAe9 & 0.32 & 1003.0 & 97.4\% & G336.01-0.82 & ALMA4 \\
ALMAe1--ALMAe26 & 0.34 & 1062.2 & 97.0\% & G336.01-0.82 & ALMA9 \\
ALMAe35--(ALMAe24--ALMAe29) & 0.37 & 1149.6 & 96.5\% & G336.01-0.82 & orphan \\
ALMAe12--ALMAe32 & 0.39 & 1218.7 & 96.1\% & G336.01-0.82 & ALMA20 \\
ALMAe8--ALMAe27 & 0.45 & 1409.4 & 94.8\% & G336.01-0.82 & ALMA13 \\
ALMAe4--(ALMAe11--ALMAe18) & 0.47 & 1449.7 & 94.5\% & G336.01-0.82 & ALMA3 \\
ALMAe6--(ALMAe20--ALMAe23) & 0.5 & 1545.3 & 93.8\% & G336.01-0.82 & ALMA5 \\
ALMAe12--ALMAe15 & 0.18 & 529.0 & 97.0\% & IRAS 16547-4247 & ALMA15 \\
ALMAe6--ALMAe8 & 0.21 & 748.3 & 98.3\% & IRAS 18182-1433 & ALMA5 \\
ALMAe3--ALMAe12 & 0.36 & 1271.0 & 95.2\% & IRAS 18182-1433 & ALMA7 \\
ALMAe15--ALMAe16 & 0.43 & 1548.7 & 93.0\% & IRAS 18182-1433 & orphan \\
ALMAe14--ALMAe23 & 0.22 & 527.4 & 83.2\% & IRAS 16562-3959 & ALMA10 \\
ALMAe3--ALMAe7 & 0.57 & 1329.3 & 96.7\% & IRAS 18089-1732 & ALMA2 \\
ALMAe8--ALMAe10 & 0.82 & 1920.9 & 93.2\% & IRAS 18089-1732 & orphan \\
ALMAe9--ALMAe10 & 0.11 & 336.6 & 99.4\% & IRAS 18151-1208 & ALMA6 \\
ALMAe2--ALMAe9 & 0.82 & 2803.1 & 74.4\% & IRDC 18223-1243 & ALMA2 \\
ALMAe6--ALMAe13 & 0.22 & 547.3 & 97.0\% & W33A & ALMA3 \\
ALMAe3--(ALMAe6--ALMAe13) & 0.26 & 650.0 & 95.8\% & W33A & ALMA3 \\
ALMAe15--(ALMAe6--ALMAe13) & 0.7 & 1762.6 & 75.9\% & W33A & ALMA3 \\
ALMAe8--ALMAe16 & 1.48 & 3743.0 & 42.2\% & W33A & orphan \\
\hline
\caption{All companion separations are calculated using the adopted distances in Table\ref{tab1}. $P_{\mathrm{cd}}$ denotes the probability of being a true companion. For the core name, `orphan' represents that the pair is found in the orphan population.}
\end{longtable}
